Completeness for flow-preserving rewrite rules

Complete sets of graphical rewrite rules enable fully graphical reasoning about quantum computations and have been an area of active research for more than a decade. Many recent applications of the ZX-calculus have made use of the close correspondence between ZX-diagrams and computations in the one-way model of measurement-based quantum computation. In this model, various kinds of flow properties ensure deterministic implementability; for ZX-diagrams, these same properties allow efficient translation into quantum circuits (a problem that is known to be #P-hard in general). Therefore, flow-preserving ZX-calculus rewrite rules are of strong interest. Here, we extend the set of flow-preserving rules appearing in the literature with a few new rules and extensions of existing rules. We then show that the resulting rule set is complete for all flow-preserving translations between ZX-diagrams of appropriate form. The proof employs a manifestly flow-preserving equivalent of circuit extraction, where a diagram with gflow is transformed, using only flow-preserving rewrite rules, into a diagram with causal flow.

==> figures/Euler_rev/eulerprimebis-right-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8, 0) {};
		\node [style=none] (5) at (12, 0) {};
		\node [style=gate] (15) at (-4, 0) {$P(\gamma_1)$};
		\node [style=gate] (17) at (0, 0) {$P(\gamma_2)$};
		\node [style=gate] (18) at (4, 0) {$P(\gamma_3)$};
		\node [style=gate] (19) at (-2, 0) {$H$};
		\node [style=gate] (20) at (2, 0) {$H$};
		\node [style=gate] (21) at (-6, 0) {$H$};
		\node [style=gate] (23) at (6, 0) {$H$};
		\node [style=gate] (24) at (-7.25, 0) {$H$};
		\node [style=gate] (25) at (9.25, 0) {$P(\beta_3)$};
		\node [style=gate] (26) at (7.25, 0) {$H$};
		\node [style=gate] (27) at (11.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler_rev/eulerprimebis-right-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (8.25, 0) {};
		\node [style=gate] (15) at (-4, 0) {$P(\gamma_1)$};
		\node [style=gate] (17) at (0, 0) {$P(\gamma_2)$};
		\node [style=gate] (18) at (4.75, 0) {$P(\gamma_3{+}\beta_3)$};
		\node [style=gate] (19) at (-2, 0) {$H$};
		\node [style=gate] (20) at (2, 0) {$H$};
		\node [style=gate] (27) at (7.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler_rev/eulerprimebis-right-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (12.25, 0) {};
		\node [style=gate] (15) at (-5.5, 0) {$P(\gamma_1)$};
		\node [style=gate] (17) at (0, 0) {$P(\delta_1)$};
		\node [style=gate] (18) at (4, 0) {$P(\delta_2)$};
		\node [style=gate] (19) at (-3.5, 0) {$H$};
		\node [style=gate] (20) at (2, 0) {$H$};
		\node [style=gate] (27) at (6, 0) {$H$};
		\node [style=gate] (28) at (-2, 0) {$H$};
		\node [style=gate] (29) at (10, 0) {$H$};
		\node [style=gate] (30) at (8, 0) {$P(\delta_3)$};
		\node [style=gate] (31) at (11.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler_rev/eulerprimebis-right-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (9.5, 0) {};
		\node [style=gate] (17) at (-0.5, 0) {$P(\gamma_1{+}\delta_1)$};
		\node [style=gate] (18) at (4, 0) {$P(\delta_2)$};
		\node [style=gate] (20) at (2, 0) {$H$};
		\node [style=gate] (27) at (6, 0) {$H$};
		\node [style=gate] (30) at (8, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler_rev/eulerprimebis-right-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (9.5, 0) {};
		\node [style=gate] (17) at (-0.5, 0) {$P(\gamma_1{+}\delta_1)$};
		\node [style=gate] (18) at (4, 0) {$P(\frac\pi2)$};
		\node [style=gate] (20) at (2, 0) {$H$};
		\node [style=gate] (27) at (6, 0) {$H$};
		\node [style=gate] (30) at (8, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler_rev/eulerprimebis-right-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {};
		\node [style=gate] (1) at (-5.5, 0) {$P(\gamma_1{+}\delta_1)$};
		\node [style=none] (2) at (8.25, 0) {};
		\node [style=gate] (3) at (3, 0) {$P(\frac \pi 2)$};
		\node [style=gate] (4) at (1, 0) {$H$};
		\node [style=gate] (5) at (6, 0) {$P(\delta_3{-}\frac \pi 2)$};
		\node [style=gate] (6) at (-3, 0) {$H$};
		\node [style=gate] (7) at (-1, 0) {$P(\frac\pi2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler_rev/eulerprimebis-right-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=gate] (1) at (-4.5, 0) {$P(\gamma_1{+}\delta_1)$};
		\node [style=none] (2) at (16.25, 0) {};
		\node [style=gate] (3) at (1.25, 0) {$P(\frac {3\pi} 2)$};
		\node [style=gate] (4) at (11.5, 0) {$H$};
		\node [style=gate] (5) at (14, 0) {$P(\delta_3{-}\frac \pi 2)$};
		\node [style=gate] (6) at (-2, 0) {$H$};
		\node [style=gate] (7) at (-0.75, 0) {$H$};
		\node [style=gate] (8) at (3.25, 0) {$H$};
		\node [style=gate] (9) at (5, 0) {$P(0)$};
		\node [style=gate] (10) at (6.75, 0) {$H$};
		\node [style=gate] (11) at (8.5, 0) {$P(0)$};
		\node [style=gate] (12) at (10.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler_rev/eulerprimebis-right-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (2) at (8, 0) {};
		\node [style=gate] (3) at (0, 0) {$P(\gamma_1{+}\delta_1{+}\frac {3\pi} 2)$};
		\node [style=gate] (4) at (3.25, 0) {$H$};
		\node [style=gate] (5) at (5.75, 0) {$P(\delta_3{-}\frac \pi 2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 1) {};
		\node [style=Z dot] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-4.25, -0.5) {};
		\node [style=none] (3) at (-4.25, -0.75) {$\vdots$};
		\node [style=none] (4) at (-4.25, -1.5) {};
		\node [style=none] (5) at (-4.25, 1.5) {};
		\node [style=none] (6) at (-4.25, 1.25) {$\vdots$};
		\node [style=none] (7) at (-4.25, 0.5) {};
		\node [style=X phase dot] (9) at (-2.25, 1) {$\alpha$};
		\node [style=Z phase dot] (10) at (-2.25, -1) {$\beta$};
		\node [style=none] (11) at (-4.5, 1.75) {};
		\node [style=none] (12) at (-4.5, 0.25) {};
		\node [style=none] (13) at (-4.5, -0.25) {};
		\node [style=none] (14) at (-4.5, -1.75) {};
		\node [style=none] (15) at (-5, 1) {$N_a$};
		\node [style=none] (16) at (-5, -1) {$N_b$};
		\node [style=Z dot] (17) at (2.5, 0) {};
		\node [style=Z dot] (18) at (2.5, -2) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (1.5, -1.75) {$\vdots$};
		\node [style=none] (21) at (1.5, -2.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=X phase dot] (25) at (3.5, 0) {$\alpha$};
		\node [style=Z phase dot] (26) at (3.5, -2) {$\beta$};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (1.25, -1.25) {};
		\node [style=none] (30) at (1.25, -2.75) {};
		\node [style=none] (31) at (0.75, 0) {$N_a$};
		\node [style=none] (32) at (0.75, -2) {$N_b$};
		\node [style=Z dot] (33) at (2.5, 2) {};
		\node [style=none] (34) at (1.5, 2.5) {};
		\node [style=none] (35) at (1.5, 2.25) {$\vdots$};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=X dot] (37) at (3.5, 2) {};
		\node [style=none] (38) at (1.25, 2.75) {};
		\node [style=none] (39) at (1.25, 1.25) {};
		\node [style=none] (40) at (0.75, 2) {$K'$};
		\node [style=none] (41) at (-0.75, 0) {$\to$};
		\node [style=Z dot] (42) at (9, 0) {};
		\node [style=Z dot] (43) at (9, -2) {};
		\node [style=none] (44) at (8, -1.5) {};
		\node [style=none] (45) at (8, -1.75) {$\vdots$};
		\node [style=none] (46) at (8, -2.5) {};
		\node [style=none] (47) at (8, 0.5) {};
		\node [style=none] (48) at (8, 0.25) {$\vdots$};
		\node [style=none] (49) at (8, -0.5) {};
		\node [style=Z dot] (50) at (10, 0) {};
		\node [style=Z phase dot] (51) at (10, -2) {$\beta$};
		\node [style=none] (52) at (7.75, 0.75) {};
		\node [style=none] (53) at (7.75, -0.75) {};
		\node [style=none] (54) at (7.75, -1.25) {};
		\node [style=none] (55) at (7.75, -2.75) {};
		\node [style=none] (56) at (7.25, 0) {$N_a$};
		\node [style=none] (57) at (6.5, -2) {$N_b\setminus K'$};
		\node [style=Z dot] (58) at (9, 2) {};
		\node [style=none] (59) at (8, 2.5) {};
		\node [style=none] (60) at (8, 2.25) {$\vdots$};
		\node [style=none] (61) at (8, 1.5) {};
		\node [style=Z phase dot] (62) at (10, 2) {$\alpha$};
		\node [style=none] (63) at (7.75, 2.75) {};
		\node [style=none] (64) at (7.75, 1.25) {};
		\node [style=none] (65) at (7.25, 2) {$K'$};
		\node [style=none] (66) at (5, 0) {$\to$};
		\node [style=none] (67) at (-3, 1.5) {$a$};
		\node [style=none] (68) at (-3, -1.5) {$b$};
		\node [style=none] (69) at (2.75, 2.5) {$z$};
		\node [style=none] (70) at (2.75, 0.5) {$a$};
		\node [style=none] (71) at (2.75, -2.5) {$b$};
		\node [style=none] (72) at (9.25, 2.5) {$a$};
		\node [style=none] (73) at (9.25, 0.5) {$z$};
		\node [style=none] (74) at (9.25, -2.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (0) to (5.center);
		\draw (0) to (7.center);
		\draw (1) to (2.center);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw (10) to (1);
		\draw [style=brace edge] (12.center) to (11.center);
		\draw [style=brace edge] (14.center) to (13.center);
		\draw (25) to (17);
		\draw (17) to (22.center);
		\draw (17) to (24.center);
		\draw (18) to (19.center);
		\draw (18) to (21.center);
		\draw [style=hadamard edge] (17) to (18);
		\draw (26) to (18);
		\draw [style=brace edge] (28.center) to (27.center);
		\draw [style=brace edge] (30.center) to (29.center);
		\draw (37) to (33);
		\draw (33) to (34.center);
		\draw (33) to (36.center);
		\draw [style=brace edge] (39.center) to (38.center);
		\draw [style=hadamard edge] (17) to (33);
		\draw (50) to (42);
		\draw (42) to (47.center);
		\draw (42) to (49.center);
		\draw (43) to (44.center);
		\draw (43) to (46.center);
		\draw [style=hadamard edge] (42) to (43);
		\draw (51) to (43);
		\draw [style=brace edge] (53.center) to (52.center);
		\draw [style=brace edge] (55.center) to (54.center);
		\draw (62) to (58);
		\draw (58) to (59.center);
		\draw (58) to (61.center);
		\draw [style=brace edge] (64.center) to (63.center);
		\draw [style=hadamard edge] (42) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MBQC-form-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 1.25) {};
		\node [style=Z dot] (1) at (-2, -1.25) {};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=Z dot] (3) at (1.5, 1) {};
		\node [style=Z dot] (4) at (1.5, -1) {};
		\node [style=Z phase dot] (5) at (-1, 1.75) {$\alpha$};
		\node [style=X phase dot] (6) at (0.5, -0.5) {$\beta$};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=Z phase dot] (9) at (-1, -1.75) {$\gamma$};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=Z phase dot] (12) at (-0.25, -0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (2) to (6);
		\draw (3) to (7.center);
		\draw (4) to (8.center);
		\draw (1) to (9);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (3) to (4);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-insertion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7.75, 1) {};
		\node [style=Z dot] (1) at (-7.75, -1) {};
		\node [style=none] (2) at (-8.75, -0.5) {};
		\node [style=none] (3) at (-8.75, -0.75) {$\vdots$};
		\node [style=none] (4) at (-8.75, -1.5) {};
		\node [style=none] (5) at (-8.75, 1.5) {};
		\node [style=none] (6) at (-8.75, 1.25) {$\vdots$};
		\node [style=none] (7) at (-8.75, 0.5) {};
		\node [style=Z phase dot] (9) at (-6.75, 1) {$\alpha$};
		\node [style=Z phase dot] (10) at (-6.75, -1) {$\beta$};
		\node [style=none] (11) at (-9, 1.75) {};
		\node [style=none] (12) at (-9, 0.25) {};
		\node [style=none] (13) at (-9, -0.25) {};
		\node [style=none] (14) at (-9, -1.75) {};
		\node [style=none] (15) at (-9.5, 1) {$N_a$};
		\node [style=none] (16) at (-9.5, -1) {$N_b$};
		\node [style=Z dot] (17) at (-2.25, 1.5) {};
		\node [style=Z dot] (18) at (-2.25, -1.5) {};
		\node [style=none] (19) at (-3.25, -1) {};
		\node [style=none] (20) at (-3.25, -1.25) {$\vdots$};
		\node [style=none] (21) at (-3.25, -2) {};
		\node [style=none] (22) at (-3.25, 2) {};
		\node [style=none] (23) at (-3.25, 1.75) {$\vdots$};
		\node [style=none] (24) at (-3.25, 1) {};
		\node [style=Z phase dot] (25) at (-1.25, 1.5) {$\alpha$};
		\node [style=Z phase dot] (26) at (-1.25, -1.5) {$\beta$};
		\node [style=none] (27) at (-3.5, 2.25) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-3.5, -0.75) {};
		\node [style=none] (30) at (-3.5, -2.25) {};
		\node [style=none] (31) at (-4, 1.5) {$N_a$};
		\node [style=none] (32) at (-4, -1.5) {$N_b$};
		\node [style=Z dot] (33) at (-2.25, 0) {};
		\node [style=X dot] (37) at (-1.25, 0) {};
		\node [style=none] (41) at (-5.25, 0) {$\to$};
		\node [style=none] (67) at (-7.5, 1.5) {$a$};
		\node [style=none] (68) at (-7.5, -1.5) {$b$};
		\node [style=none] (69) at (-1.75, 0.5) {$z_1$};
		\node [style=none] (70) at (-2, 2) {$a$};
		\node [style=none] (71) at (-2, -2) {$b$};
		\node [style=Z dot] (72) at (3.25, 1.75) {};
		\node [style=Z dot] (73) at (3.25, -1.75) {};
		\node [style=none] (74) at (2.25, -1.25) {};
		\node [style=none] (75) at (2.25, -1.5) {$\vdots$};
		\node [style=none] (76) at (2.25, -2.25) {};
		\node [style=none] (77) at (2.25, 2.25) {};
		\node [style=none] (78) at (2.25, 2) {$\vdots$};
		\node [style=none] (79) at (2.25, 1.25) {};
		\node [style=Z phase dot] (80) at (4.25, 1.75) {$\alpha$};
		\node [style=Z phase dot] (81) at (4.25, -1.75) {$\beta$};
		\node [style=none] (82) at (2, 2.5) {};
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (84) at (2, -1) {};
		\node [style=none] (85) at (2, -2.5) {};
		\node [style=none] (86) at (1.5, 1.75) {$N_a$};
		\node [style=none] (87) at (1.5, -1.75) {$N_b$};
		\node [style=Z dot] (88) at (4.75, 0) {};
		\node [style=X dot] (89) at (5.5, 0) {};
		\node [style=none] (90) at (0, 0) {$\to$};
		\node [style=none] (91) at (5, 0.5) {$z_1$};
		\node [style=none] (92) at (3.5, 2.25) {$a$};
		\node [style=none] (93) at (3.5, -2.25) {$b$};
		\node [style=Z dot] (94) at (3.25, 0) {};
		\node [style=none] (95) at (2.25, 0.5) {};
		\node [style=none] (96) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (97) at (2.25, -0.5) {};
		\node [style=X dot] (98) at (3.75, 0.5) {};
		\node [style=none] (99) at (2, 0.75) {};
		\node [style=none] (100) at (2, -0.75) {};
		\node [style=none] (101) at (1.5, 0) {$K$};
		\node [style=none] (102) at (3.25, -0.5) {$z_2$};
		\node [style=Z dot] (103) at (11.25, 1.75) {};
		\node [style=Z dot] (104) at (11.25, -1.75) {};
		\node [style=none] (105) at (10.25, -1.25) {};
		\node [style=none] (106) at (10.25, -1.5) {$\vdots$};
		\node [style=none] (107) at (10.25, -2.25) {};
		\node [style=none] (108) at (10.25, 2.25) {};
		\node [style=none] (109) at (10.25, 2) {$\vdots$};
		\node [style=none] (110) at (10.25, 1.25) {};
		\node [style=Z phase dot] (111) at (12.25, 1.75) {$\alpha$};
		\node [style=Z phase dot] (112) at (12.25, -1.75) {$\beta$};
		\node [style=none] (113) at (10, 2.5) {};
		\node [style=none] (114) at (10, 1) {};
		\node [style=none] (115) at (10, -1) {};
		\node [style=none] (116) at (10, -2.5) {};
		\node [style=none] (117) at (8.5, 1.75) {$N_a\symd K$};
		\node [style=none] (118) at (8.5, -1.75) {$N_b\symd K$};
		\node [style=Z dot] (119) at (12.25, 0) {};
		\node [style=Z dot] (120) at (13, 0) {};
		\node [style=none] (121) at (6.75, 0) {$\to$};
		\node [style=none] (122) at (11.25, -0.5) {$z_1$};
		\node [style=none] (123) at (11.5, 2.25) {$a$};
		\node [style=none] (124) at (11.5, -2.25) {$b$};
		\node [style=Z dot] (125) at (11.25, 0) {};
		\node [style=none] (126) at (10.25, 0.5) {};
		\node [style=none] (127) at (10.25, 0.25) {$\vdots$};
		\node [style=none] (128) at (10.25, -0.5) {};
		\node [style=Z dot] (129) at (11.5, 0.5) {};
		\node [style=none] (130) at (10, 0.75) {};
		\node [style=none] (131) at (10, -0.75) {};
		\node [style=none] (132) at (9.5, 0) {$K$};
		\node [style=none] (133) at (12.5, 0.5) {$z_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (0) to (5.center);
		\draw (0) to (7.center);
		\draw (1) to (2.center);
		\draw (1) to (4.center);
		\draw (10) to (1);
		\draw [style=brace edge] (12.center) to (11.center);
		\draw [style=brace edge] (14.center) to (13.center);
		\draw (25) to (17);
		\draw (17) to (22.center);
		\draw (17) to (24.center);
		\draw (18) to (19.center);
		\draw (18) to (21.center);
		\draw (26) to (18);
		\draw [style=brace edge] (28.center) to (27.center);
		\draw [style=brace edge] (30.center) to (29.center);
		\draw (37) to (33);
		\draw [style=hadamard edge] (17) to (33);
		\draw [style=hadamard edge] (33) to (18);
		\draw (80) to (72);
		\draw (72) to (77.center);
		\draw (72) to (79.center);
		\draw (73) to (74.center);
		\draw (73) to (76.center);
		\draw (81) to (73);
		\draw [style=brace edge] (83.center) to (82.center);
		\draw [style=brace edge] (85.center) to (84.center);
		\draw (89) to (88);
		\draw [style=hadamard edge] (72) to (88);
		\draw [style=hadamard edge] (88) to (73);
		\draw (94) to (95.center);
		\draw (94) to (97.center);
		\draw (98) to (94);
		\draw [style=brace edge] (100.center) to (99.center);
		\draw [style=hadamard edge] (94) to (88);
		\draw (111) to (103);
		\draw (103) to (108.center);
		\draw (103) to (110.center);
		\draw (104) to (105.center);
		\draw (104) to (107.center);
		\draw (112) to (104);
		\draw [style=brace edge] (114.center) to (113.center);
		\draw [style=brace edge] (116.center) to (115.center);
		\draw (120) to (119);
		\draw [style=hadamard edge] (103) to (119);
		\draw [style=hadamard edge] (119) to (104);
		\draw (125) to (126.center);
		\draw (125) to (128.center);
		\draw (129) to (125);
		\draw [style=brace edge] (131.center) to (130.center);
		\draw [style=hadamard edge] (125) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-Pauli-counterexample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1.5) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (0, -1.5) {};
		\node [style=Z dot] (3) at (1.5, -1.5) {};
		\node [style=Z dot] (4) at (1.5, 1.5) {};
		\node [style=Z phase dot] (5) at (0.75, 2) {$\alpha$};
		\node [style=Z phase dot] (6) at (0.75, 0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (0.75, -1) {$\gamma$};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-0.25, 2) {$a$};
		\node [style=none] (13) at (-0.25, 0.5) {$b$};
		\node [style=none] (14) at (-0.25, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (6);
		\draw (2) to (7);
		\draw (8.center) to (0);
		\draw (4) to (9.center);
		\draw (10.center) to (2);
		\draw (3) to (11.center);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-Pauli-counterexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 3) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (0, -3) {};
		\node [style=Z dot] (3) at (1.5, -3) {};
		\node [style=Z dot] (4) at (1.5, 3) {};
		\node [style=Z dot] (5) at (0.75, 3.5) {};
		\node [style=Z phase dot] (6) at (0.75, 0.5) {$\beta'$};
		\node [style=Z dot] (7) at (0.75, -2.5) {};
		\node [style=none] (8) at (-1, 3) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=none] (10) at (-1, -3) {};
		\node [style=none] (11) at (2.5, -3) {};
		\node [style=Z dot] (12) at (0, 1.5) {};
		\node [style=Z phase dot] (13) at (0.75, 2) {$\alpha'$};
		\node [style=Z dot] (14) at (0, -1.5) {};
		\node [style=Z phase dot] (15) at (0.75, -1) {$\gamma'$};
		\node [style=none] (16) at (-0.25, 3.5) {$a$};
		\node [style=none] (17) at (-0.25, -1) {$b$};
		\node [style=none] (18) at (-0.25, -2.5) {$c$};
		\node [style=none] (19) at (-0.25, 2) {$x$};
		\node [style=none] (20) at (-0.25, 0.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (6);
		\draw (2) to (7);
		\draw (8.center) to (0);
		\draw (4) to (9.center);
		\draw (10.center) to (2);
		\draw (3) to (11.center);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (3);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-counterexample.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0) {};
		\node [style=bn] (1) at (-1.5, 1.5) {};
		\node [style=bn] (2) at (0, -1.5) {};
		\node [style=bn] (3) at (0, 1) {};
		\node [style=bn] (4) at (0, 2) {};
		\node [style=bn] (5) at (1, 0) {};
		\node [style=bn] (6) at (2, 1) {};
		\node [style=bn] (7) at (2, 2) {};
		\node [style=bn] (8) at (2, -1) {};
		\node [style=bn] (9) at (2, -2) {};
		\node [style=white dot] (10) at (3, 2) {};
		\node [style=white dot] (11) at (3, 1) {};
		\node [style=white dot] (12) at (3, -1) {};
		\node [style=white dot] (13) at (3, -2) {};
		\node [style=none] (15) at (-3.25, 0.75) {$i$};
		\node [style=none] (16) at (-1.5, 0.75) {$y$};
		\node [style=none] (17) at (-0.5, 2.25) {$x$};
		\node [style=none] (18) at (-0.5, 0.75) {$z$};
		\node [style=none] (19) at (2.25, 2.5) {$a$};
		\node [style=none] (20) at (2.25, 1.5) {$c$};
		\node [style=none] (21) at (2.25, -0.5) {$c'$};
		\node [style=none] (22) at (1.5, 0) {$w$};
		\node [style=none] (23) at (-0.5, -1.5) {$b'$};
		\node [style=none] (24) at (2.25, -1.5) {$a'$};
		\node [style=none] (25) at (3.75, -2) {$o_4$};
		\node [style=none] (26) at (3.75, -1) {$o_3$};
		\node [style=none] (27) at (3.75, 1) {$o_2$};
		\node [style=none] (28) at (3.75, 2) {$o_1$};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=none] (32) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (0) to (7);
		\draw (0) to (6);
		\draw (0) to (5);
		\draw (0) to (8);
		\draw [bend right=45] (0) to (9);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (1) to (3);
		\draw (3) to (6);
		\draw (6) to (5);
		\draw (5) to (8);
		\draw (2) to (8);
		\draw (2) to (9);
		\draw (9) to (13);
		\draw (8) to (12);
		\draw (6) to (11);
		\draw (7) to (10);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-counterexample2.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0) {};
		\node [style=bn] (1) at (-1.5, 1.5) {};
		\node [style=bn] (2) at (-1.5, -1.5) {};
		\node [style=bn] (3) at (0, 1) {};
		\node [style=bn] (4) at (0, 2) {};
		\node [style=bn] (5) at (1, 0) {};
		\node [style=bn] (6) at (2, 1) {};
		\node [style=bn] (7) at (2, 2) {};
		\node [style=bn] (8) at (2, -1) {};
		\node [style=bn] (9) at (2, -2) {};
		\node [style=white dot] (10) at (3, 2) {};
		\node [style=white dot] (11) at (3, 1) {};
		\node [style=white dot] (12) at (3, -1) {};
		\node [style=white dot] (13) at (3, -2) {};
		\node [style=none] (15) at (-3.25, 0.75) {$i$};
		\node [style=none] (16) at (-1.5, 0.75) {$y$};
		\node [style=none] (17) at (-0.5, 2.25) {$x$};
		\node [style=none] (18) at (-0.5, 0.75) {$z$};
		\node [style=none] (19) at (2.25, 2.5) {$a$};
		\node [style=none] (20) at (2.25, 1.5) {$c$};
		\node [style=none] (21) at (2.25, -0.5) {$c'$};
		\node [style=none] (22) at (1.5, 0) {$w$};
		\node [style=none] (23) at (-1.5, -0.75) {$y'$};
		\node [style=none] (24) at (2.25, -1.5) {$a'$};
		\node [style=none] (25) at (3.75, -2) {$o_4$};
		\node [style=none] (26) at (3.75, -1) {$o_3$};
		\node [style=none] (27) at (3.75, 1) {$o_2$};
		\node [style=none] (28) at (3.75, 2) {$o_1$};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=none] (32) at (-3.25, -0.25) {};
		\node [style=bn] (33) at (0, -1) {};
		\node [style=bn] (34) at (0, -2) {};
		\node [style=none] (35) at (-0.75, -0.75) {$z'$};
		\node [style=none] (36) at (0.5, -1.5) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (0) to (7);
		\draw (0) to (6);
		\draw (0) to (5);
		\draw (0) to (8);
		\draw [bend right=45, looseness=1.25] (0) to (9);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (1) to (3);
		\draw (3) to (6);
		\draw (6) to (5);
		\draw (5) to (8);
		\draw (9) to (13);
		\draw (8) to (12);
		\draw (6) to (11);
		\draw (7) to (10);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (2) to (33);
		\draw (2) to (34);
		\draw (34) to (9);
		\draw (33) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-order-causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$a$};
		\node [style=none] (1) at (-2, 0) {$x$};
		\node [style=none] (2) at (0, 0) {$y$};
		\node [style=none] (3) at (2, 0) {$z$};
		\node [style=none] (4) at (4, 0) {$b$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (14) at (-5.5, 1) {$u$};
		\node [style=none] (18) at (-5, 0.75) {};
		\node [style=none] (24) at (-4.25, 0.25) {};
		\node [style=none] (29) at (-5, 1) {};
		\node [style=none] (30) at (-2.5, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (-3.5, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=none] (35) at (0.5, -0.25) {};
		\node [style=none] (36) at (3.5, -0.25) {};
		\node [style=none] (37) at (5.5, 0.75) {$v$};
		\node [style=none] (38) at (5, 0.5) {};
		\node [style=none] (39) at (-3.5, -0.5) {};
		\node [style=none] (40) at (5, 0.75) {};
		\node [style=none] (41) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (6.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge] (9.center) to (10.center);
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=diredge] (18.center) to (24.center);
		\draw [style=diredge] (29.center) to (30.center);
		\draw [style=diredge, bend left] (31.center) to (32.center);
		\draw [style=diredge, bend right] (33.center) to (34.center);
		\draw [style=diredge, bend right] (35.center) to (36.center);
		\draw [style=diredge, dashed, bend right=45] (39.center) to (38.center);
		\draw [style=diredge] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/extract-ex0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, -2) {};
		\node [style=Z dot] (3) at (1.5, 2) {};
		\node [style=Z dot] (4) at (1.5, 0) {};
		\node [style=Z dot] (5) at (1.5, -2) {};
		\node [style=Z phase dot] (6) at (-1, 2.75) {$\alpha$};
		\node [style=Z phase dot] (7) at (-1, 0.75) {$\beta$};
		\node [style=Z phase dot] (8) at (-1, -1.25) {$\gamma$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (-1.5, 2.25) {$\scriptstyle i_1$};
		\node [style=none] (16) at (-1.5, 0.25) {$\scriptstyle i_2$};
		\node [style=none] (17) at (-1.5, -1.75) {$\scriptstyle i_3$};
		\node [style=none] (18) at (2, 2.25) {$\scriptstyle o_1$};
		\node [style=none] (19) at (2, 0.25) {$\scriptstyle o_2$};
		\node [style=none] (20) at (2, -1.75) {$\scriptstyle o_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw (6) to (0);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (5) to (14.center);
		\draw (4) to (13.center);
		\draw (3) to (12.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (4) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (5) to (1);
		\draw [style=hadamard edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/extract-ex1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, -2) {};
		\node [style=Z dot] (3) at (1.5, 2) {};
		\node [style=Z dot] (4) at (1.5, 0) {};
		\node [style=Z dot] (5) at (1.5, -2) {};
		\node [style=Z phase dot] (6) at (-1, 2.75) {$\alpha$};
		\node [style=Z phase dot] (7) at (-1, 0.75) {$\beta$};
		\node [style=Z phase dot] (8) at (-1, -1.25) {$\gamma$};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-1.75, -2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -2) {};
		\node [style=Z dot] (15) at (1.5, -1) {};
		\node [style=X dot] (16) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw (6) to (0);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (5) to (14.center);
		\draw (4) to (13.center);
		\draw (3) to (12.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (4) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (5) to (1);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (15);
		\draw [style=hadamard edge] (15) to (5);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/extract-ex1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, -2) {};
		\node [style=Z dot] (3) at (1.5, 2) {};
		\node [style=Z dot] (4) at (1.5, 0) {};
		\node [style=Z dot] (5) at (1.5, -2) {};
		\node [style=Z phase dot] (6) at (-1, 2.75) {$\alpha$};
		\node [style=Z phase dot] (7) at (-1, 0.75) {$\beta$};
		\node [style=Z phase dot] (8) at (-1, -1.25) {$\gamma$};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-1.75, -2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -2) {};
		\node [style=Z dot] (15) at (1.5, -1) {};
		\node [style=X dot] (16) at (2.25, -1) {};
		\node [style=Z dot] (17) at (0.75, 0.75) {};
		\node [style=X dot] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw (6) to (0);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (5) to (14.center);
		\draw (4) to (13.center);
		\draw (3) to (12.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (4) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (5) to (1);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (15);
		\draw [style=hadamard edge] (15) to (5);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw [style=hadamard edge] (17) to (15);
		\draw [style=hadamard edge] (1) to (17);
		\draw [style=hadamard edge] (17) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/extract-ex1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, -2) {};
		\node [style=Z dot] (3) at (1.5, 2) {};
		\node [style=Z dot] (4) at (1.5, 0) {};
		\node [style=Z dot] (5) at (1.5, -2) {};
		\node [style=Z phase dot] (6) at (-1, 2.75) {$\alpha$};
		\node [style=Z phase dot] (7) at (-1, 0.75) {$\beta$};
		\node [style=Z phase dot] (8) at (-1, -1.25) {$\gamma$};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-1.75, -2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -2) {};
		\node [style=Z dot] (15) at (1.5, -1) {};
		\node [style=Z dot] (16) at (2.25, -1) {};
		\node [style=Z dot] (17) at (0.75, 0.75) {};
		\node [style=Z dot] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw (6) to (0);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (5) to (14.center);
		\draw (4) to (13.center);
		\draw (3) to (12.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (15);
		\draw [style=hadamard edge] (15) to (5);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw [style=hadamard edge] (17) to (15);
		\draw [style=hadamard edge] (1) to (17);
		\draw [style=hadamard edge] (17) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/extract-ex2-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, 1.25) {};
		\node [style=bn] (1) at (-1.5, 0.25) {};
		\node [style=bn] (2) at (-2.5, -0.75) {};
		\node [style=bn] (3) at (1.5, 1.25) {};
		\node [style=bn] (4) at (1.5, 0.25) {};
		\node [style=bn] (5) at (1.5, -0.75) {};
		\node [style=bn] (15) at (0.5, -0.75) {};
		\node [style=bn] (17) at (-0.5, -0.75) {};
		\node [style=none] (19) at (-1, 1.5) {$\scriptstyle i_1$};
		\node [style=none] (20) at (-2, 0.5) {$\scriptstyle i_2$};
		\node [style=none] (21) at (-3, -0.5) {$\scriptstyle i_3$};
		\node [style=none] (22) at (2, 1.5) {$\scriptstyle o_1$};
		\node [style=none] (23) at (2, 0.5) {$\scriptstyle o_2$};
		\node [style=none] (24) at (2, -0.5) {$\scriptstyle o_3$};
		\node [style=none] (25) at (-0.5, -1.25) {$\scriptstyle a$};
		\node [style=none] (26) at (0.5, -1.25) {$\scriptstyle b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (15) to (4);
		\draw [style=diredge] (0) to (5);
		\draw [style=diredge] (0) to (15);
		\draw [style=diredge] (17) to (15);
		\draw [style=diredge] (17) to (4);
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (2) to (17);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend left] (2) to (15);
		\draw [style=diredge, bend right] (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/extract-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, -2) {};
		\node [style=Z dot] (3) at (2, 2) {};
		\node [style=Z dot] (4) at (2, 0) {};
		\node [style=Z dot] (5) at (2, -2) {};
		\node [style=Z phase dot] (6) at (-1, 2.75) {$\alpha$};
		\node [style=Z phase dot] (7) at (-1, 0.75) {$\beta$};
		\node [style=Z phase dot] (8) at (-1, -1.25) {$\gamma$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=Z dot] (15) at (1, -2) {};
		\node [style=Z dot] (16) at (1, -1.25) {};
		\node [style=Z dot] (17) at (0, -2) {};
		\node [style=Z dot] (18) at (0, -1.25) {};
		\node [style=none] (19) at (-1.5, 2.25) {$\scriptstyle i_1$};
		\node [style=none] (20) at (-1.5, 0.25) {$\scriptstyle i_2$};
		\node [style=none] (21) at (-1.5, -1.75) {$\scriptstyle i_3$};
		\node [style=none] (22) at (2.5, 2.25) {$\scriptstyle o_1$};
		\node [style=none] (23) at (2.5, 0.25) {$\scriptstyle o_2$};
		\node [style=none] (24) at (2.5, -1.75) {$\scriptstyle o_3$};
		\node [style=none] (25) at (0, -2.5) {$\scriptstyle a$};
		\node [style=none] (26) at (1, -2.5) {$\scriptstyle b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw (6) to (0);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (5) to (14.center);
		\draw (4) to (13.center);
		\draw (3) to (12.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (15);
		\draw [style=hadamard edge] (15) to (5);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw [style=hadamard edge] (17) to (15);
		\draw [style=hadamard edge] (1) to (17);
		\draw [style=hadamard edge] (17) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/extract-ex3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, -2) {};
		\node [style=Z dot] (3) at (1.5, 2) {};
		\node [style=Z dot] (4) at (1.5, 0) {};
		\node [style=Z dot] (5) at (1.5, -2) {};
		\node [style=Z phase dot] (6) at (-1, 2.75) {$\alpha$};
		\node [style=Z phase dot] (7) at (-1, 0.75) {$\beta$};
		\node [style=Z phase dot] (8) at (-1, -1.25) {$\gamma$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (-1.5, 2.25) {$\scriptstyle i_1$};
		\node [style=none] (16) at (-1.5, 0.25) {$\scriptstyle i_2$};
		\node [style=none] (17) at (-1.5, -1.75) {$\scriptstyle i_3$};
		\node [style=none] (18) at (2, 2.25) {$\scriptstyle o_1$};
		\node [style=none] (19) at (2, 0.25) {$\scriptstyle o_2$};
		\node [style=none] (20) at (2, -1.75) {$\scriptstyle o_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw (6) to (0);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (5) to (14.center);
		\draw (4) to (13.center);
		\draw (3) to (12.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (4) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (5) to (1);
		\draw [style=hadamard edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-state-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (-1, -1) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=Z dot] (3) at (1.5, 1) {};
		\node [style=Z dot] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw (4) to (8.center);
		\draw (1) to (9.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grid-form-insert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (11) at (-4, 0) {};
		\node [style=Z phase dot] (12) at (-2, 0) {$\alpha_k$};
		\node [style=none] (14) at (-4.5, 0) {};
		\node [style=none] (16) at (-5.25, 0) {$\cdots$};
		\node [style=none] (21) at (-4, 1) {$k_{2k-3}$};
		\node [style=none] (22) at (-2, 1) {$k_{2k-2}$};
		\node [style=Z dot] (49) at (3.25, 0) {};
		\node [style=Z phase dot] (50) at (5.25, 0) {$\alpha_k$};
		\node [style=none] (52) at (2.75, 0) {};
		\node [style=none] (54) at (2, 0) {$\cdots$};
		\node [style=none] (56) at (3.25, 1) {$k_{2k-3}$};
		\node [style=none] (57) at (5.25, 1) {$k_{2k-2}$};
		\node [style=Z dot] (58) at (7.25, 0) {};
		\node [style=Z dot] (59) at (9.25, 0) {};
		\node [style=none] (62) at (6.5, -1) {};
		\node [style=none] (63) at (7.25, -0.75) {$\ldots$};
		\node [style=none] (64) at (8, -1) {};
		\node [style=none] (65) at (9.25, 1) {$k_{2n}$};
		\node [style=none] (66) at (7.25, 1) {$k_{2n-1}$};
		\node [style=none] (67) at (0, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11) to (12);
		\draw (14.center) to (11);
		\draw [style=hadamard edge] (49) to (50);
		\draw (52.center) to (49);
		\draw [style=hadamard edge] (50) to (59);
		\draw (58) to (62.center);
		\draw (58) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grid-form-split-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=none] (3) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=Z dot] (5) at (3, 0) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (2, 0.25) {$\vdots$};
		\node [style=Z dot] (9) at (4.5, 0) {};
		\node [style=Z dot] (10) at (6, 0) {};
		\node [style=Z dot] (11) at (9.75, 0) {};
		\node [style=Z dot] (12) at (11.25, 0) {};
		\node [style=none] (13) at (7.75, 0) {};
		\node [style=none] (14) at (9.25, 0) {};
		\node [style=hadamard] (15) at (7, 0) {};
		\node [style=none] (16) at (8.5, 0) {$\cdots$};
		\node [style=none] (17) at (-2.5, 1) {$\ell$};
		\node [style=none] (18) at (3, 1) {$\ell_0$};
		\node [style=none] (19) at (4.5, 1) {$\ell_1$};
		\node [style=none] (20) at (6, 1) {$\ell_2$};
		\node [style=none] (21) at (9.75, 1) {$\ell_{2n-1}$};
		\node [style=none] (22) at (11.25, 1) {$\ell_{2n}$};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (12.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw [style=hadamard edge] (5) to (10);
		\draw [style=hadamard edge] (11) to (12);
		\draw (10) to (13.center);
		\draw (14.center) to (11);
		\draw (24.center) to (12);
		\draw (23.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grid-form-split-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2, 0) {$\alpha_k$};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (3) at (-3, 0.25) {$\vdots$};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=Z dot] (5) at (3, 0) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (2, 0.25) {$\vdots$};
		\node [style=Z dot] (9) at (4.5, 0) {};
		\node [style=Z dot] (10) at (6, 0) {};
		\node [style=Z dot] (11) at (9.75, 0) {};
		\node [style=Z phase dot] (12) at (11.75, 0) {$\alpha_k$};
		\node [style=none] (13) at (7.75, 0) {};
		\node [style=none] (14) at (9.25, 0) {};
		\node [style=hadamard] (15) at (7, 0) {};
		\node [style=none] (16) at (8.5, 0) {$\cdots$};
		\node [style=none] (17) at (-2, 1) {$k$};
		\node [style=none] (18) at (3, 1) {$k_0$};
		\node [style=none] (19) at (4.5, 1) {$k_1$};
		\node [style=none] (20) at (6, 1) {$k_2$};
		\node [style=none] (21) at (9.75, 1) {$k_{2k-3}$};
		\node [style=none] (22) at (11.75, 1) {$k_{2k-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw [style=hadamard edge] (5) to (10);
		\draw [style=hadamard edge] (11) to (12);
		\draw (10) to (13.center);
		\draw (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/bigebre0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=Z dot] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=X dot] (8) at (1.5, 0.5) {};
		\node [style=X dot] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (15) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (6) to (7.center);
		\draw [in=45, out=135, looseness=1.25] (8) to (0);
		\draw [in=-45, out=-135, looseness=1.25] (9) to (6);
		\draw (6) to (8);
		\draw (9) to (0);
		\draw (10.center) to (8);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/bigebre1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=X dot] (6) at (1, 0) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=Z dot] (8) at (2, 0) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=1.25] (6) to (7.center);
		\draw (6) to (8);
		\draw [in=60, out=180, looseness=1.25] (10.center) to (8);
		\draw [in=0, out=120, looseness=1.25] (6) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/bspider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1.5, 0) {$\alpha$};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.25, 0) {$\bvdots$};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, -0.35) {};
		\node [style=none] (13) at (0, 0.35) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (17) at (1, 0) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (18) at (0, 0) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (19) at (0.5, 0.5) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (20) at (0.5, -0.5) {$\scalebox{0.5}{\bvdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=120, out=0, looseness=1.25] (11.center) to (0);
		\draw [in=0, out=-120, looseness=1.25] (0) to (15.center);
		\draw [in=-135, out=-15, looseness=1.75] (13.center) to (0.center);
		\draw [in=135, out=15, looseness=1.75] (12.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/bspider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (18) at (0.25, 0) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (19) at (0.25, 0.5) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (20) at (0.25, -0.5) {$\scalebox{0.5}{\bvdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [in=120, out=0, looseness=1.25] (11.center) to (0);
		\draw [in=0, out=-120, looseness=1.25] (0) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/cap.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [in=0, out=-90, looseness=1.25] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/cup.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (0.center) to (1.center);
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/dashedHadamard.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=hadamard] (2) at (1.75, 0) {};
		\node [style=Z dot] (3) at (2.5, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=Z dot] (7) at (-2.25, 0) {};
		\node [style=Z dot] (8) at (-1, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7);
		\draw (8) to (9.center);
		\draw [style=hadamard edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/euler0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (3, 0) {$\alpha_{2}$};
		\node [style=hadamard] (1) at (2, 0) {};
		\node [style=Z phase dot] (2) at (1, 0) {$\alpha_{1}$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/euler1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (1, -0) {$\beta_{1}$};
		\node [style=Z phase dot] (1) at (2, -0) {$\beta_{2}$};
		\node [style=X phase dot] (2) at (3, -0) {$\beta_{3}$};
		\node [style=none] (3) at (3.75, -0) {};
		\node [style=none] (4) at (0, -0) {};
%		\node [style=X phase dot] (9) at (0.5, 0.5) {};
%		\node [style=Z phase dot] (10) at (1.5, 0.5) {};
%		\node [style=X phase dot] (11) at (2.5, 0.5) {$\pi$};
%		\node [style=Z phase dot] (12) at (3.5, 0.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
%		\draw (9) to (10);
%		\draw (11) to (12);
%		\draw [in=-45, out=-135] (10) to (9);
%		\draw [in=135, out=45] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/gspider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/gspider-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 0) {$0$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/gspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/hadhad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=hadamard] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2.75, 0) {$=$};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (7) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/hadp0.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=hadamard] (2) at (0.5, 0.5) {};
		\node [style=Z phase dot] (3) at (1, 0) {$\alpha$};
		\node [style=hadamard] (4) at (1.5, 0.5) {};
		\node [style=hadamard] (5) at (1.5, -0.5) {};
		\node [style=hadamard] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\bvdots$};
		\node [style=none] (12) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (7.center) to (4);
		\draw (8.center) to (5);
		\draw (6) to (9.center);
		\draw [in=-105, out=0] (6) to (3);
		\draw [in=180, out=-75] (3) to (5);
		\draw [in=75, out=180] (4) to (3);
		\draw [in=0, out=105] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/hadp1.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=X phase dot] (3) at (1, 0) {$\alpha$};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\bvdots$};
		\node [style=none] (12) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (9.center);
		\draw [in=-105, out=0] (6.center) to (3);
		\draw [in=180, out=-75] (3) to (5.center);
		\draw [in=75, out=180] (4.center) to (3);
		\draw [in=0, out=105] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/hopf.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=Z dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=Z dot] (7) at (-2.25, 0) {};
		\node [style=Z dot] (8) at (-1, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (6.center) to (7);
		\draw (8) to (9.center);
		\draw [style=hadamard edge, bend left, looseness=1.25] (7) to (8);
		\draw [style=hadamard edge, bend right, looseness=1.25 ] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/iswap0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=0, out=180] (17.center) to (18.center);
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/iswap1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/rcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 0) {};
		\node [style=X dot] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {} ;
		%\node [style=Z dot] (6) at (1, 1) {};
		%\node [style=X dot] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=60, out=180, looseness=1.25] (3.center) to (0);
		\draw [in=180, out=-60, looseness=1.25] (0) to (5.center);
		%\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/rcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=X dot] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/rspider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/rspider-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (1, 0) {$0$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/rspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$} ;
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/scap0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=-90, out=0, looseness=1.25] (15.center) to (16.center);
		\draw [in=0, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=0, out=180] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/scup0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (13.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.25] (15.center) to (16.center);
		\draw [in=-180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=-180, out=0] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/sdiag0.tikz <==
\begin{tikzpicture}[scale =0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {\footnotesize$D$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.25, -0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (20) at (2.25, -0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (21) at (3.75, 0.5) {\tiny \Shortstack{. . .}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (11.center) to (5.center);
		\draw [style=very thick] (6.center) to (12.center);
		\draw [style=very thick] (7.center) to (13.center);
		\draw [style=very thick] (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=very thick, in=180, out=0] (10.center) to (9.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (16.center) to (13.center);
		\draw [style=very thick] (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/sdiag1.tikz <==
\begin{tikzpicture}[scale =0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {\footnotesize$D$};
		\node [style=none] (1) at (3.5, -0.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (3.75, 0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (20) at (1.75, 0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (21) at (0.25, -0.5) {\tiny \Shortstack{. . .}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (11.center) to (5.center);
		\draw [style=very thick] (6.center) to (12.center);
		\draw [style=very thick] (7.center) to (13.center);
		\draw [style=very thick] (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=very thick, in=0, out=180] (10.center) to (9.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (14.center) to (15.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (16.center) to (13.center);
		\draw [style=very thick] (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/sdiagp0-circ.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {\footnotesize$C$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.25, -0.5) {$\bvdots$};
		\node [style=none] (20) at (2.25, -0.5) {$\bvdots$};
		\node [style=none] (21) at (3.75, 0.5) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=-180, out=0] (10.center) to (9.center);
		\draw [in=-180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [in=0, out=-180, looseness=1.25] (16.center) to (13.center);
		\draw (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/sdiagp0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {\footnotesize$D$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.25, -0.5) {$\bvdots$};
		\node [style=none] (20) at (2.25, -0.5) {$\bvdots$};
		\node [style=none] (21) at (3.75, 0.5) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=-180, out=0] (10.center) to (9.center);
		\draw [in=-180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [in=0, out=-180, looseness=1.25] (16.center) to (13.center);
		\draw (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/sdiagp1-circ.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {\footnotesize$C$};
		\node [style=none] (1) at (3.5, -0.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (3.75, 0.5) {$\bvdots$};
		\node [style=none] (20) at (1.75, 0.5) {$\bvdots$};
		\node [style=none] (21) at (0.25, -0.5) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=0, out=-180] (10.center) to (9.center);
		\draw [in=0, out=-180, looseness=1.25] (14.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (13.center);
		\draw (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/sdiagp1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {\footnotesize$D$};
		\node [style=none] (1) at (3.5, -0.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (3.75, 0.5) {$\bvdots$};
		\node [style=none] (20) at (1.75, 0.5) {$\bvdots$};
		\node [style=none] (21) at (0.25, -0.5) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=0, out=-180] (10.center) to (9.center);
		\draw [in=0, out=-180, looseness=1.25] (14.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (13.center);
		\draw (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/sgspider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.075) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (6) at (0.25, -0.325) {$\bvdots$ };
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [in=180, out=90, looseness=0.50] (8.center) to (10.center);
		\draw [in=-180, out=-105] (8.center) to (11.center);
		\draw [in=123, out=0] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/sgspider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (6) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (11) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [in=60, out=-180] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/snake0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (0.center) to (13.center);
		\draw [in=0, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [in=90, out=180, looseness=1.25] (15.center) to (16.center);
		\draw [in=180, out=-90, looseness=1.25] (16.center) to (17.center);
		\draw (0.center) to (19.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/snake2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=1.25] (0.center) to (13.center);
		\draw [in=0, out=90, looseness=1.25] (13.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.25] (15.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw (0.center) to (19.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/spider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=Z phase dot] (11) at (1, 1) {$\alpha$};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=Z phase dot] (15) at (1, -1) {$\beta$};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (22) at (1, 0) {...};
		\node [style=none] (24) at (1.75, -1) {$\bvdots$};
		\node [style=none] (30) at (0.25, 1) {$\bvdots$};
		\node [style=none] (31) at (0.25, -1) {$\bvdots$};
		\node [style=none] (34) at (1.75, 1) {$\bvdots$};
		\node [style=none] (35) at (1, 2) {};
		\node [style=none] (36) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (10.center) to (11);
		\draw [in=180, out=-45] (11) to (2.center);
		\draw [in=0, out=135] (11) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (11) to (14.center);
		\draw [bend left] (11) to (15);
		\draw [in=0, out=135, looseness=1.25] (15) to (18.center);
		\draw [in=180, out=45, looseness=1.25] (15) to (16.center);
		\draw [in=180, out=-45, looseness=1.25] (15) to (17.center);
		\draw [in=0, out=-135] (15) to (19.center);
		\draw [bend left] (15) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/spider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=Z phase dot] (11) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (24) at (2.75, 0) {$\bvdots$};
		\node [style=none] (26) at (0.25, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (10.center) to (11);
		\draw [in=180, out=-45] (11) to (2.center);
		\draw [in=0, out=135] (11) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/wire0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=Z dot] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (14);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/wire2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=X dot] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (14);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.5, 0) {};
		\node [style=Z dot] (1) at (-3, 0) {};
		\node [style=Z dot] (2) at (-1.5, 0) {};
		\node [style=Z phase dot] (3) at (-4.5, 1.25) {$\alpha$};
		\node [style=Z phase dot] (4) at (-1.5, 1.25) {$\gamma$};
		\node [style=Z phase dot] (5) at (-3, 1.25) {$\beta$};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=none] (7) at (-4.5, -1) {$\ldots$};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-1.5, -1) {$\ldots$};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=Z dot] (12) at (1.5, 0) {};
		\node [style=Z dot] (13) at (3, 0) {};
		\node [style=Z dot] (14) at (7.5, 0) {};
		\node [style=Z phase dot] (15) at (1.5, 1.25) {$\alpha-\alpha'$};
		\node [style=Z phase dot] (16) at (7.5, 1.25) {$\gamma$};
		\node [style=Z dot] (17) at (3, 1.25) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (1.5, -1) {$\ldots$};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (7, -1) {};
		\node [style=none] (22) at (7.5, -1) {$\ldots$};
		\node [style=none] (23) at (8, -1) {};
		\node [style=Z dot] (24) at (4.5, 0) {};
		\node [style=Z phase dot] (25) at (4.5, 1.25) {$\alpha'$};
		\node [style=Z dot] (26) at (6, 0) {};
		\node [style=Z phase dot] (27) at (6, 1.25) {$\beta$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (-5, 0.5) {$a$};
		\node [style=none] (30) at (-3.5, 0.5) {$b$};
		\node [style=none] (31) at (-2, 0.5) {$c$};
		\node [style=none] (32) at (1, 0.5) {$a$};
		\node [style=none] (33) at (7, 0.5) {$c$};
		\node [style=none] (34) at (2.5, 0.5) {$x$};
		\node [style=none] (35) at (4, 0.5) {$y$};
		\node [style=none] (36) at (5.5, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (4) to (2);
		\draw (3) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw (0) to (6.center);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (2) to (11.center);
		\draw (17) to (13);
		\draw (16) to (14);
		\draw (15) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw (12) to (18.center);
		\draw (12) to (20.center);
		\draw (14) to (21.center);
		\draw (14) to (23.center);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=X phase dot] (1) at (2, 0) {$2\pi$};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw [bend left=15] (5.center) to (0);
		\draw [bend left=15] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-2-del1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0.75) {$-\pi$};
		\node [style=Z phase dot] (5) at (0, -0.75) {$-\pi$};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (-1.25, 1) {$\vdots$};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=X phase dot] (18) at (2.25, 1) {$\pi$};
		\node [style=Z dot] (19) at (1.25, 1) {};
		\node [style=X phase dot] (20) at (2.25, -1) {$\pi$};
		\node [style=Z dot] (21) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (12.center) to (0);
		\draw [bend left=15] (0) to (14.center);
		\draw [bend left=15] (15.center) to (5);
		\draw [bend left=15] (5) to (17.center);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw [style=hadamard edge] (0) to (19);
		\draw [style=hadamard edge] (5) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-2-del2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0.25, 0.75) {$\pi-\pi$};
		\node [style=Z phase dot] (5) at (0.25, -0.75) {$\pi-\pi$};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (-1.25, 1) {$\vdots$};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (17) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (12.center) to (0);
		\draw [bend left=15] (0) to (14.center);
		\draw [bend left=15] (15.center) to (5);
		\draw [bend left=15] (5) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-2-del3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (5) at (0, -0.75) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, 1) {$\vdots$};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -0.5) {$\vdots$};
		\node [style=none] (17) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (12.center) to (0);
		\draw [bend left=15] (0) to (14.center);
		\draw [bend left=15] (15.center) to (5);
		\draw [bend left=15] (5) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=X phase dot] (1) at (2, 1) {$\pi$};
		\node [style=Z dot] (4) at (1, 1) {};
		\node [style=Z dot] (5) at (0, -0.75) {};
		\node [style=X phase dot] (6) at (2, -1) {$\pi$};
		\node [style=Z dot] (9) at (1, -1) {};
		\node [style=Z dot] (10) at (1, 0) {};
		\node [style=X phase dot] (11) at (2, 0) {$-\pi$};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, 1) {$\vdots$};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -0.5) {$\vdots$};
		\node [style=none] (17) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw (6) to (9);
		\draw [style=hadamard edge] (9) to (5);
		\draw [style=hadamard edge] (0) to (10);
		\draw [style=hadamard edge] (10) to (5);
		\draw (10) to (11);
		\draw [bend left=15] (12.center) to (0);
		\draw [bend left=15] (0) to (14.center);
		\draw [bend left=15] (15.center) to (5);
		\draw [bend left=15] (5) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-3-del1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 2) {$\frac\pi2$};
		\node [style=X phase dot] (1) at (3.5, 3) {$\frac\pi2$};
		\node [style=Z dot] (4) at (2.5, 3) {};
		\node [style=Z phase dot] (5) at (0, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (3.5, 1) {$\frac\pi2$};
		\node [style=Z dot] (9) at (2.5, 1) {};
		\node [style=Z phase dot] (12) at (0, -2) {$\frac\pi2$};
		\node [style=X phase dot] (13) at (3.5, -2) {$-\frac\pi2$};
		\node [style=Z dot] (16) at (2.5, -2) {};
		\node [style=Z dot] (17) at (2.5, -1) {};
		\node [style=X phase dot] (18) at (3.5, -1) {$-\frac\pi2$};
		\node [style=Z dot] (19) at (2.5, 0) {};
		\node [style=X phase dot] (20) at (3.5, 0) {$-\frac\pi2$};
		\node [style=Z dot] (21) at (2.5, 2) {};
		\node [style=X phase dot] (22) at (3.5, 2) {$\frac\pi2$};
		\node [style=none] (23) at (-1, 2.5) {};
		\node [style=none] (24) at (-1, 2.25) {$\vdots$};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, 0.25) {$\vdots$};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=none] (30) at (-1, -1.75) {$\vdots$};
		\node [style=none] (31) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw (6) to (9);
		\draw (13) to (16);
		\draw [style=hadamard edge] (16) to (12);
		\draw [style=hadamard edge] (9) to (12);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw [style=hadamard edge] (0) to (17);
		\draw [style=hadamard edge] (17) to (12);
		\draw [style=hadamard edge] (0) to (19);
		\draw [style=hadamard edge] (19) to (5);
		\draw (21) to (22);
		\draw [style=hadamard edge] (5) to (21);
		\draw [style=hadamard edge] (16) to (5);
		\draw [bend left=15] (23.center) to (0);
		\draw [bend left=15] (0) to (25.center);
		\draw [bend left=15] (26.center) to (5);
		\draw [bend left=15] (5) to (28.center);
		\draw [bend left=15] (29.center) to (12);
		\draw [bend left=15] (12) to (31.center);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (5) to (12);
		\draw [style=hadamard edge, bend right, looseness=1.25] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-3-del2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 2) {$-\frac\pi2$};
		\node [style=X phase dot] (1) at (3.5, 3) {$\frac\pi2$};
		\node [style=Z dot] (4) at (2.5, 3) {};
		\node [style=Z phase dot] (5) at (0, 0) {$-\frac\pi2$};
		\node [style=X phase dot] (6) at (3.5, 1) {$\frac\pi2$};
		\node [style=Z dot] (9) at (2.5, 1) {};
		\node [style=Z phase dot] (12) at (0, -2) {$-\frac\pi2$};
		\node [style=Z dot] (21) at (2.5, 2) {};
		\node [style=X phase dot] (22) at (3.5, 2) {$\frac\pi2$};
		\node [style=none] (23) at (-1.25, 2.5) {};
		\node [style=none] (24) at (-1.25, 2.25) {$\vdots$};
		\node [style=none] (25) at (-1.25, 1.5) {};
		\node [style=none] (26) at (-1.25, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-1.25, -1.5) {};
		\node [style=none] (30) at (-1.25, -1.75) {$\vdots$};
		\node [style=none] (31) at (-1.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw (6) to (9);
		\draw [style=hadamard edge] (9) to (12);
		\draw (21) to (22);
		\draw [style=hadamard edge] (5) to (21);
		\draw [bend left=15] (23.center) to (0);
		\draw [bend left=15] (0) to (25.center);
		\draw [bend left=15] (26.center) to (5);
		\draw [bend left=15] (5) to (28.center);
		\draw [bend left=15] (29.center) to (12);
		\draw [bend left=15] (12) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-3-del3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=Z dot] (5) at (0, 0) {};
		\node [style=Z dot] (12) at (0, -2) {};
		\node [style=none] (23) at (-1, 2.5) {};
		\node [style=none] (24) at (-1, 2.25) {$\vdots$};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, 0.25) {$\vdots$};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=none] (30) at (-1, -1.75) {$\vdots$};
		\node [style=none] (31) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (23.center) to (0);
		\draw [bend left=15] (0) to (25.center);
		\draw [bend left=15] (26.center) to (5);
		\draw [bend left=15] (5) to (28.center);
		\draw [bend left=15] (29.center) to (12);
		\draw [bend left=15] (12) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=X phase dot] (1) at (3.5, 3) {$\frac\pi2$};
		\node [style=Z dot] (4) at (2.5, 3) {};
		\node [style=Z dot] (5) at (0, 0) {};
		\node [style=X phase dot] (6) at (3.5, 1) {$\frac\pi2$};
		\node [style=Z dot] (9) at (2.5, 1) {};
		\node [style=Z dot] (10) at (2.5, -3) {};
		\node [style=X phase dot] (11) at (3.5, -3) {$\frac\pi2$};
		\node [style=Z dot] (12) at (0, -2) {};
		\node [style=X phase dot] (13) at (3.5, -2) {$-\frac\pi2$};
		\node [style=Z dot] (16) at (2.5, -2) {};
		\node [style=Z dot] (17) at (2.5, -1) {};
		\node [style=X phase dot] (18) at (3.5, -1) {$-\frac\pi2$};
		\node [style=Z dot] (19) at (2.5, 0) {};
		\node [style=X phase dot] (20) at (3.5, 0) {$-\frac\pi2$};
		\node [style=Z dot] (21) at (2.5, 2) {};
		\node [style=X phase dot] (22) at (3.5, 2) {$\frac\pi2$};
		\node [style=none] (23) at (-1, 2.5) {};
		\node [style=none] (24) at (-1, 2.25) {$\vdots$};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, 0.25) {$\vdots$};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=none] (30) at (-1, -1.75) {$\vdots$};
		\node [style=none] (31) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw (6) to (9);
		\draw [style=hadamard edge] (0) to (10);
		\draw [style=hadamard edge] (10) to (5);
		\draw (10) to (11);
		\draw (13) to (16);
		\draw [style=hadamard edge] (16) to (12);
		\draw [style=hadamard edge] (9) to (12);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw [style=hadamard edge] (0) to (17);
		\draw [style=hadamard edge] (17) to (12);
		\draw [style=hadamard edge] (0) to (19);
		\draw [style=hadamard edge] (19) to (5);
		\draw (21) to (22);
		\draw [style=hadamard edge] (5) to (21);
		\draw [style=hadamard edge] (16) to (5);
		\draw [style=hadamard edge] (10) to (12);
		\draw [bend left=15] (23.center) to (0);
		\draw [bend left=15] (0) to (25.center);
		\draw [bend left=15] (26.center) to (5);
		\draw [bend left=15] (5) to (28.center);
		\draw [bend left=15] (29.center) to (12);
		\draw [bend left=15] (12) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-n-deleted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=Z dot] (1) at (0, -2) {};
		\node [style=Z dot] (2) at (0, 0.75) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (15) at (-1, 2.25) {$\vdots$};
		\node [style=none] (16) at (0, -0.25) {$\vdots$};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, 1) {$\vdots$};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-1, -2.5) {};
		\node [style=none] (23) at (-1, -1.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (10.center) to (0);
		\draw [bend right=15] (12.center) to (0);
		\draw [bend left=15] (18.center) to (2);
		\draw [bend left=15] (2) to (19.center);
		\draw [bend left=15] (21.center) to (1);
		\draw [bend left=15] (1) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadgets/gadget-arity-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=Z dot] (1) at (0, -2) {};
		\node [style=Z dot] (2) at (0, 0.75) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=Z dot] (4) at (1.5, 0.5) {};
		\node [style=Z dot] (6) at (1.5, -1.5) {};
		\node [style=X phase dot] (7) at (3, 1.5) {$\alpha_{11\ldots1}$};
		\node [style=X phase dot] (8) at (3, 0.5) {$\alpha_{1\ldots10}$};
		\node [style=X phase dot] (9) at (3, -1.5) {$\alpha_{0\ldots 01}$};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (15) at (-1, 2.25) {$\vdots$};
		\node [style=none] (16) at (0, -0.25) {$\vdots$};
		\node [style=none] (17) at (1.5, -0.25) {$\vdots$};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, 1) {$\vdots$};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-1, -2.5) {};
		\node [style=none] (23) at (-1, -1.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (2) to (4);
		\draw [bend left=15] (10.center) to (0);
		\draw [bend right=15] (12.center) to (0);
		\draw [bend left=15] (18.center) to (2);
		\draw [bend left=15] (2) to (19.center);
		\draw [bend left=15] (21.center) to (1);
		\draw [bend left=15] (1) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOTNOTC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=control] (19) at (-0.5, 0.75) {};
		\node [style=not] (20) at (-0.5, -0.75) {};
		\node [style=control] (23) at (0.5, -0.75) {};
		\node [style=not] (24) at (0.5, 0.75) {};
		\node [style=void] (25) at (-1.25, 0.75) {};
		\node [style=void] (26) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (19) to (20);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOTPphiCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=control] (16) at (-1.25, 0.75) {};
		\node [style=not] (17) at (-1.25, -0.75) {};
		\node [style=control] (18) at (1.25, 0.75) {};
		\node [style=not] (19) at (1.25, -0.75) {};
		\node [style=gate] (20) at (0, 0.75) {$P(\varphi)$};
		\node [style=void] (21) at (-2, 0.75) {};
		\node [style=void] (22) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (16) to (17);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=not] (4) at (0.25, -0.75) {};
		\node [style=not] (5) at (3.75, -0.75) {};
		\node [style=control] (6) at (3.75, 0.75) {};
		\node [style=control] (7) at (0.25, 0.75) {};
		\node [style=gate] (8) at (-1.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (9) at (-1.25, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (10) at (2, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=void] (11) at (-2.5, 0.75) {};
		\node [style=void] (12) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6) to (5);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/H2CNOTH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (19) at (1, -0.75) {$H$};
		\node [style=control] (20) at (0, 0.75) {};
		\node [style=not] (21) at (0, -0.75) {};
		\node [style=gate] (22) at (-1, -0.75) {$H$};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=void] (27) at (-1.75, 0.75) {};
		\node [style=void] (28) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (21);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/PphiId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=gate] (16) at (0, 0.75) {$P(\varphi)$};
		\node [style=void] (17) at (-1.25, 0.75) {};
		\node [style=void] (18) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/SWAPCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=void] (13) at (-1.25, 0.75) {};
		\node [style=void] (14) at (-1.25, -0.75) {};
		\node [style=control] (15) at (1.25, 0.75) {};
		\node [style=not] (16) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=-180, out=0] (5.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/euler-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (14) at (-2.75, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (0, 0) {$P(\alpha_2)$};
		\node [style=gate] (16) at (2.75, 0) {$R_X(\alpha_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/euler-right--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\gamma_1)$};
		\node [style=gate] (17) at (0, 0) {$R_X(\gamma_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\gamma_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/euler-right-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1)$};
		\node [style=gate] (17) at (0, 0) {$R_X(\beta_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/euler-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1)$};
		%\node [style=globalphase] (16) at (-4.75, 0.5) {$\beta_0$};
		\node [style=gate] (17) at (0, 0) {$R_X(\beta_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/eulerH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=gate] (5) at (-2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (6) at (0, 0) {$R_X(\frac \pi 2)$};
		\node [style=gate] (7) at (2.5, 0) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/mctrlP2pi-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (13) at (-1.5, 0) {};
		\node [style=void] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=control] (17) at (0, 0) {};
		\node [style=gate] (18) at (0, -1) {$P(2\pi)$};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=void] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=control] (23) at (0, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-1, 0.75) {$\vdots$};
		\node [style=none] (27) at (1, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (24.center) to (22.center);
		\draw [style=etc] (23) to (17);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/mctrlP2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (13) at (-1.5, 0.75) {};
		\node [style=void] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=control] (17) at (0, 0.75) {};
		\node [style=gate] (18) at (0, -0.75) {$P(2\pi)$};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=etc] (17) to (18);
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/multi-id-braket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (13) at (-1, 0) {};
		\node [style=void] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=void] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (0, 0.75) {$\vdots$};
		\node [style=none] (28) at (2.5, 0) {$\Bigg\}\,n\ge3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/multi-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (13) at (-1.5, 0) {};
		\node [style=void] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=void] (21) at (-1.5, 1) {}; 
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-1, 0.75) {$\vdots$};
		\node [style=none] (27) at (1, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-axioms/3CNOT-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=control] (6) at (-0.5, 1.5) {};
		\node [style=control] (7) at (0.5, 0) {};
		\node [style=not] (8) at (-0.5, -1.5) {};
		\node [style=not] (9) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-axioms/3CNOT-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=control] (16) at (0, 0) {};
		\node [style=not] (17) at (0, -1.5) {};
		\node [style=control] (18) at (1, 1.5) {};
		\node [style=not] (19) at (1, 0) {};
		\node [style=control] (20) at (-1, 1.5) {};
		\node [style=not] (21) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-axioms/initCNOT-b-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=gate] (8) at (-1, 0.75) {$D$};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=not] (2) at (0, -0.75) {};
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {}; 
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=void] (6) at (-0.75, -0.75) {};
		\node [style=void] (7) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0) to (5.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-axioms/initCNOT-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (0) at (-2, 0.75) {};
		\node [style=gate] (8) at (-1, 0.75) {$D$};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=not] (2) at (0, -0.75) {};
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {}; 
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=void] (6) at (-0.75, -0.75) {};
		\node [style=void] (7) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0) to (5.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-axioms/initCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=not] (2) at (0, -0.75) {};
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {}; 
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=void] (6) at (-0.75, -0.75) {};
		\node [style=void] (7) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0) to (5.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-axioms/initIdId-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=void] (6) at (-0.5, -0.75) {};
		\node [style=void] (7) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-axioms/initIdId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=void] (6) at (-0.5, -0.75) {};
		\node [style=void] (7) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=control] (6) at (-0.5, 1.5) {};
		\node [style=control] (7) at (0.5, 0) {};
		\node [style=not] (8) at (-0.5, -1.5) {};
		\node [style=not] (9) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget-step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=control] (16) at (0, 0) {};
		\node [style=not] (17) at (0, -1.5) {};
		\node [style=control] (18) at (1, 1.5) {};
		\node [style=not] (19) at (1, 0) {};
		\node [style=control] (20) at (-1, 1.5) {};
		\node [style=not] (21) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=control] (6) at (-0.5, 1.5) {};
		\node [style=control] (7) at (0.5, 0) {};
		\node [style=not] (8) at (-0.5, -1.5) {};
		\node [style=not] (9) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (7.25, 1.5) {};
		\node [style=none] (4) at (7.25, 0) {};
		\node [style=none] (5) at (7.25, -1.5) {};
		\node [style=control] (6) at (-0.5, 1.5) {};
		\node [style=control] (7) at (0.5, 0) {};
		\node [style=not] (8) at (-0.5, -1.5) {};
		\node [style=not] (9) at (0.5, -1.5) {};
		\node [style=control] (10) at (2.5, 0) {};
		\node [style=not] (11) at (2.5, -1.5) {};
		\node [style=control] (12) at (3.5, 1.5) {};
		\node [style=not] (13) at (3.5, 0) {};
		\node [style=control] (14) at (1.5, 1.5) {};
		\node [style=not] (15) at (1.5, 0) {};
		\node [style=control] (16) at (5.5, 0) {};
		\node [style=not] (17) at (5.5, -1.5) {};
		\node [style=control] (18) at (6.5, 1.5) {};
		\node [style=not] (19) at (6.5, 0) {};
		\node [style=control] (20) at (4.5, 1.5) {};
		\node [style=not] (21) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none] (3) at (6.75, 1.5) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=control] (6) at (-3.25, 1.5) {};
		\node [style=control] (7) at (-2.25, -1.5) {};
		\node [style=not] (8) at (-3.25, 0) {};
		\node [style=not] (9) at (-2.25, 0) {};
		\node [style=control] (10) at (-0.25, -1.5) {};
		\node [style=not] (11) at (-0.25, 0) {};
		\node [style=control] (12) at (0.75, 1.5) {};
		\node [style=not] (13) at (0.75, -1.5) {};
		\node [style=control] (14) at (-1.25, 1.5) {};
		\node [style=not] (15) at (-1.25, -1.5) {};
		\node [style=control] (16) at (5, 0) {};
		\node [style=not] (17) at (5, -1.5) {};
		\node [style=control] (18) at (6, 1.5) {};
		\node [style=not] (19) at (6, 0) {};
		\node [style=control] (20) at (4, 1.5) {};
		\node [style=not] (21) at (4, 0) {};
		\node [style=none] (22) at (-5.75, 0) {};
		\node [style=none] (23) at (-5.75, -1.5) {};
		\node [style=none] (24) at (-6, 0) {};
		\node [style=none] (25) at (-6, -1.5) {};
		\node [style=none] (26) at (6.75, 0) {};
		\node [style=none] (27) at (6.75, -1.5) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=none] (29) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1.5) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-7.25, -1.5) {};
		\node [style=none] (3) at (9.5, 1.5) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (4.25, -1.5) {};
		\node [style=control] (6) at (-6.5, 1.5) {};
		\node [style=control] (7) at (-4, 0) {};
		\node [style=not] (8) at (-6.5, 0) {};
		\node [style=not] (9) at (-4, -1.5) {};
		\node [style=control] (12) at (3.5, 1.5) {};
		\node [style=not] (13) at (3.5, -1.5) {};
		\node [style=control] (14) at (-1.5, 1.5) {};
		\node [style=not] (15) at (-1.5, -1.5) {};
		\node [style=control] (16) at (7.75, 0) {};
		\node [style=not] (17) at (7.75, -1.5) {};
		\node [style=control] (18) at (8.75, 1.5) {};
		\node [style=not] (19) at (8.75, 0) {};
		\node [style=control] (20) at (6.75, 1.5) {};
		\node [style=not] (21) at (6.75, 0) {};
		\node [style=none] (22) at (-9, 0) {};
		\node [style=none] (23) at (-9, -1.5) {};
		\node [style=none] (24) at (-9.25, 0) {};
		\node [style=none] (25) at (-9.25, -1.5) {};
		\node [style=none] (26) at (9.5, 0) {};
		\node [style=none] (27) at (9.5, -1.5) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (6, -1.5) {};
		\node [style=gate] (30) at (-2.75, 0) {$H$};
		\node [style=gate] (31) at (-2.75, -1.5) {$H$};
		\node [style=gate] (32) at (-5.25, 0) {$H$};
		\node [style=gate] (33) at (-5.25, -1.5) {$H$};
		\node [style=control] (34) at (1, 0) {};
		\node [style=not] (35) at (1, -1.5) {};
		\node [style=gate] (36) at (2.25, 0) {$H$};
		\node [style=gate] (37) at (2.25, -1.5) {$H$};
		\node [style=gate] (38) at (-0.25, 0) {$H$};
		\node [style=gate] (39) at (-0.25, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 1.5) {};
		\node [style=none] (1) at (-9.75, 0) {};
		\node [style=none] (2) at (-9.75, -1.5) {};
		\node [style=none] (3) at (10.5, 1.5) {};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (5.25, -1.5) {};
		\node [style=control] (6) at (-6.5, 1.5) {};
		\node [style=control] (7) at (-4, 0) {};
		\node [style=not] (8) at (-6.5, 0) {};
		\node [style=not] (9) at (-4, -1.5) {};
		\node [style=control] (12) at (3.5, 1.5) {};
		\node [style=not] (13) at (3.5, -1.5) {};
		\node [style=control] (14) at (-1.5, 1.5) {};
		\node [style=not] (15) at (-1.5, -1.5) {};
		\node [style=control] (16) at (8.75, 0) {};
		\node [style=not] (17) at (8.75, -1.5) {};
		\node [style=control] (18) at (9.75, 1.5) {};
		\node [style=not] (19) at (9.75, 0) {};
		\node [style=control] (20) at (7.75, 1.5) {};
		\node [style=not] (21) at (7.75, 0) {};
		\node [style=none] (22) at (-11.5, 0) {};
		\node [style=none] (23) at (-11.5, -1.5) {};
		\node [style=none] (24) at (-11.75, 0) {};
		\node [style=none] (25) at (-11.75, -1.5) {};
		\node [style=none] (26) at (10.5, 0) {};
		\node [style=none] (27) at (10.5, -1.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (7, -1.5) {};
		\node [style=gate] (31) at (-2.75, -1.5) {$H$};
		\node [style=gate] (32) at (-5.25, 0) {$H$};
		\node [style=gate] (33) at (-5.25, -1.5) {$H$};
		\node [style=control] (34) at (1, 0) {};
		\node [style=not] (35) at (1, -1.5) {};
		\node [style=gate] (36) at (4.5, 0) {$H$};
		\node [style=gate] (37) at (2.25, -1.5) {$H$};
		\node [style=gate] (39) at (-0.25, -1.5) {$H$};
		\node [style=gate] (40) at (-9, 0) {$H$};
		\node [style=gate] (41) at (-7.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 1.5) {};
		\node [style=none] (1) at (-13, 0) {};
		\node [style=none] (2) at (-13, -1.5) {};
		\node [style=none] (3) at (16.75, 1.5) {};
		\node [style=none] (4) at (11.5, 0) {};
		\node [style=none] (5) at (11.5, -1.5) {};
		\node [style=control] (12) at (9.75, 1.5) {};
		\node [style=not] (13) at (9.75, -1.5) {};
		\node [style=control] (14) at (2.25, 1.5) {};
		\node [style=not] (15) at (2.25, -1.5) {};
		\node [style=control] (16) at (15, 0) {};
		\node [style=not] (17) at (15, -1.5) {};
		\node [style=control] (18) at (16, 1.5) {};
		\node [style=not] (19) at (16, 0) {};
		\node [style=control] (20) at (14, 1.5) {};
		\node [style=not] (21) at (14, 0) {};
		\node [style=none] (22) at (-14.75, 0) {};
		\node [style=none] (23) at (-14.75, -1.5) {};
		\node [style=none] (24) at (-15, 0) {};
		\node [style=none] (25) at (-15, -1.5) {};
		\node [style=none] (26) at (16.75, 0) {};
		\node [style=none] (27) at (16.75, -1.5) {};
		\node [style=none] (28) at (13.25, 0) {};
		\node [style=none] (29) at (13.25, -1.5) {};
		\node [style=gate] (36) at (10.75, 0) {$H$};
		\node [style=gate] (40) at (-12.25, 0) {$H$};
		\node [style=control] (42) at (5.75, 0) {};
		\node [style=not] (43) at (5.75, -1.5) {};
		\node [style=control] (44) at (8.75, 0) {};
		\node [style=not] (45) at (8.75, -1.5) {};
		\node [style=gate] (46) at (4, 0) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (47) at (4, -1.5) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (48) at (7.25, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (49) at (-2.25, 0) {};
		\node [style=not] (50) at (-2.25, -1.5) {};
		\node [style=control] (51) at (1.25, 0) {};
		\node [style=not] (52) at (1.25, -1.5) {};
		\node [style=gate] (53) at (-3.75, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (54) at (-3.75, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (55) at (-0.5, -1.5) {$P(-\frac{\pi}{2})$};
		\node [style=control] (56) at (-9, 1.5) {};
		\node [style=not] (57) at (-9, 0) {};
		\node [style=control] (58) at (-5.5, 1.5) {};
		\node [style=not] (59) at (-5.5, 0) {};
		\node [style=gate] (60) at (-10.5, 1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (61) at (-10.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (62) at (-7.25, 0) {$P(-\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (42) to (43);
		\draw (44) to (45);
		\draw (49) to (50);
		\draw (51) to (52);
		\draw (56) to (57);
		\draw (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_06-swaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.5, -1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=control] (16) at (6, 0) {};
		\node [style=not] (17) at (6, -1.5) {};
		\node [style=control] (18) at (7, 1.5) {};
		\node [style=not] (19) at (7, 0) {};
		\node [style=control] (20) at (5, 1.5) {};
		\node [style=not] (21) at (5, 0) {};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=none] (23) at (-6.25, -1.5) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-6.5, -1.5) {};
		\node [style=none] (26) at (7.75, 0) {};
		\node [style=none] (27) at (7.75, -1.5) {};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style=none] (29) at (4.25, -1.5) {};
		\node [style=gate] (36) at (1.75, 0) {$H$};
		\node [style=gate] (40) at (-3.75, 0) {$H$};
		\node [style=control] (42) at (-1, 1.5) {};
		\node [style=control] (44) at (-1, 0) {};
		\node [style=gate] (48) at (-1, -1.5) {$P(2\pi)$};
		\node [style=none] (54) at (-3, 1.5) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (-1.25, 1.5) {};
		\node [style=none] (57) at (-1.25, 0) {};
		\node [style=none] (58) at (-0.75, 1.5) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (1, 1.5) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (7.75, 1.5) {};
		\node [style=none] (63) at (2.5, 0) {};
		\node [style=none] (64) at (-6.5, 1.5) {};
		\node [style=none] (65) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (42) to (48);
		\draw [in=-180, out=0] (54.center) to (57.center);
		\draw [in=180, out=0] (55.center) to (56.center);
		\draw [in=-180, out=0] (58.center) to (61.center);
		\draw [in=180, out=0] (59.center) to (60.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (62.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (55.center);
		\draw [in=180, out=0] (23.center) to (65.center);
		\draw [in=180, out=0] (63.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (6.5, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=control] (16) at (4.75, 0) {};
		\node [style=not] (17) at (4.75, -1.5) {};
		\node [style=control] (18) at (5.75, 1.5) {};
		\node [style=not] (19) at (5.75, 0) {};
		\node [style=control] (20) at (3.75, 1.5) {};
		\node [style=not] (21) at (3.75, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (6.5, 0) {};
		\node [style=none] (27) at (6.5, -1.5) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=control] (16) at (0.75, 0) {};
		\node [style=not] (17) at (0.75, -1.5) {};
		\node [style=control] (18) at (1.75, 1.5) {};
		\node [style=not] (19) at (1.75, 0) {};
		\node [style=control] (20) at (-0.25, 1.5) {};
		\node [style=not] (21) at (-0.25, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=none] (27) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/CNOTCNOT_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=not] (4) at (-0.5, -0.75) {};
		\node [style=not] (5) at (0.5, -0.75) {};
		\node [style=control] (6) at (-0.5, 0.75) {};
		\node [style=control] (7) at (0.5, 0.75) {};
		\node [style=void] (8) at (-1.25, 0.75) {};
		\node [style=void] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (6) to (4);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/CNOTCNOT_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=void] (4) at (-0.75, 0.75) {};
		\node [style=void] (5) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/CNOTscontrolcommut_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=control] (19) at (-0.5, 1.5) {};
		\node [style=control] (20) at (0.5, 1.5) {};
		\node [style=not] (21) at (0.5, 0) {};
		\node [style=not] (22) at (-0.5, -1.5) {};
		\node [style=void] (23) at (-1.25, 1.5) {};
		\node [style=void] (24) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (19) to (22);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/CNOTscontrolcommut_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=control] (19) at (0.5, 1.5) {};
		\node [style=control] (20) at (-0.5, 1.5) {};
		\node [style=not] (21) at (-0.5, 0) {};
		\node [style=not] (22) at (0.5, -1.5) {};
		\node [style=void] (23) at (-1.25, 1.5) {};
		\node [style=void] (24) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (19) to (22);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/PcommutCNOT_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$P(\varphi)$};
		\node [style=not] (5) at (1.5, -0.75) {};
		\node [style=control] (6) at (1.5, 0.75) {};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/PcommutCNOT_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=gate] (4) at (1, 0.75) {$P(\varphi)$};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=control] (6) at (-0.5, 0.75) {};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=control] (19) at (-1, 0.75) {};
		\node [style=not] (20) at (-1, -0.75) {};
		\node [style=not] (22) at (1, -0.75) {};
		\node [style=control] (23) at (0, -0.75) {};
		\node [style=not] (24) at (0, 0.75) {};
		\node [style=void] (25) at (-1.75, 0.75) {};
		\node [style=void] (26) at (-1.75, -0.75) {};
		\node [style=control] (27) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (19) to (20);
		\draw (23) to (24);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=not] (22) at (1, -0.75) {};
		\node [style=void] (25) at (-2.5, 0.75) {};
		\node [style=void] (26) at (-2.5, -0.75) {};
		\node [style=control] (27) at (1, 0.75) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=control] (32) at (0, 0.75) {};
		\node [style=not] (33) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (22);
		\draw [in=-180, out=0] (30.center) to (29.center);
		\draw [in=-180, out=0] (28.center) to (31.center);
		\draw (32) to (33);
		\draw (5.center) to (30.center);
		\draw (7.center) to (28.center);
		\draw (31.center) to (4.center);
		\draw (29.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.75, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (3.75, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=not] (22) at (3, -0.75) {};
		\node [style=void] (25) at (-2.5, 0.75) {};
		\node [style=void] (26) at (-2.5, -0.75) {};
		\node [style=control] (27) at (3, 0.75) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=control] (32) at (0, 0.75) {};
		\node [style=not] (33) at (0, -0.75) {};
		\node [style=gate] (34) at (1.5, 0.75) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (22);
		\draw [in=-180, out=0] (30.center) to (29.center);
		\draw [in=-180, out=0] (28.center) to (31.center);
		\draw (32) to (33);
		\draw (5.center) to (30.center);
		\draw (7.center) to (28.center);
		\draw (31.center) to (4.center);
		\draw (29.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=void] (25) at (-2.5, 0.75) {};
		\node [style=void] (26) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=gate] (34) at (0.5, 0.75) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (29.center);
		\draw [in=-180, out=0] (28.center) to (31.center);
		\draw (5.center) to (30.center);
		\draw (7.center) to (28.center);
		\draw (31.center) to (4.center);
		\draw (29.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=void] (13) at (-1.25, 0.75) {};
		\node [style=void] (14) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=-180, out=0] (5.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/XCNOTXX_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (-0.5, 0.75) {};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=gate] (6) at (0.5, -0.75) {$X$};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/XCNOTXX_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=gate] (15) at (1, 0.75) {$X$};
		\node [style=gate] (18) at (-1, 0.75) {$X$};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=not] (26) at (0, -0.75) {};
		\node [style=void] (27) at (-1.75, 0.75) {};
		\node [style=void] (28) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/euler3d-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (5, -1.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (25) at (-5, 1.5) {};
		\node [style=none] (26) at (5, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=control] (29) at (1.25, 1.5) {};
		\node [style=control] (30) at (3.5, 1.5) {};
		\node [style=control] (31) at (1.25, 0) {};
		\node [style=control] (32) at (-1.25, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.5, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.25, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1.25, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.5, 0) {$R_X(\gamma_4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/euler3d-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/euler3doriginal-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (10.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (10.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (10.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=control] (49) at (9, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (9, -1.5) {$P(\delta_9)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Euler-display-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 0.75) {};
		\node [style=Z dot] (2) at (-2.75, -0.75) {};
		\node [style=Z phase dot] (3) at (-1.75, 0.75) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-1.75, -0.75) {$\alpha_2$};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (-3.75, 1) {$\vdots$};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (9) at (-3.75, -0.25) {};
		\node [style=none] (10) at (-3.75, -0.5) {$\vdots$};
		\node [style=none] (11) at (-3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (3) to (0);
		\draw [bend right=15] (0) to (6.center);
		\draw [bend left=15] (0) to (8.center);
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Euler-display-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (12) at (2, 2) {};
		\node [style=Z dot] (13) at (2, 1) {};
		\node [style=Z dot] (14) at (2, -2) {};
		\node [style=Z dot] (15) at (3, 2) {};
		\node [style=Z dot] (16) at (3, -2) {};
		\node [style=Z phase dot] (17) at (3, 1) {$\beta_1$};
		\node [style=none] (18) at (1, 2.5) {};
		\node [style=none] (19) at (1, 2.25) {$\vdots$};
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (1, -1.75) {$\vdots$};
		\node [style=none] (23) at (1, -2.5) {};
		\node [style=Z dot] (24) at (2, 0) {};
		\node [style=Z phase dot] (25) at (3, 0) {$\beta_2$};
		\node [style=Z dot] (26) at (2, -1) {};
		\node [style=Z phase dot] (27) at (3, -1) {$\beta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (13);
		\draw (16) to (14);
		\draw (15) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw [bend right=15] (12) to (18.center);
		\draw [bend left=15] (12) to (20.center);
		\draw [bend right=15] (14) to (21.center);
		\draw [bend left=15] (14) to (23.center);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Euler-flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 1.5) {};
		\node [style=Z dot] (1) at (-2.75, 0) {};
		\node [style=Z dot] (2) at (-2.75, -1.5) {};
		\node [style=Z phase dot] (3) at (-1.5, 1.5) {$\alpha$};
		\node [style=Z phase dot] (4) at (-1.5, -1.5) {$\gamma$};
		\node [style=Z phase dot] (5) at (-1.5, 0) {$\beta$};
		\node [style=none] (6) at (-3.75, 2.25) {};
		\node [style=none] (7) at (-3.75, 1.75) {$\vdots$};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-3.75, -0.75) {};
		\node [style=none] (10) at (-3.75, -1.25) {$\vdots$};
		\node [style=none] (11) at (-3.75, -2.25) {};
		\node [style=Z dot] (12) at (2, 3) {};
		\node [style=Z dot] (13) at (2, 1.5) {};
		\node [style=Z dot] (14) at (2, -3) {};
		\node [style=Z dot] (15) at (3.5, 3) {};
		\node [style=Z dot] (16) at (3.5, -3) {};
		\node [style=Z phase dot] (17) at (3.5, 1.5) {$\alpha'$};
		\node [style=none] (18) at (1, 3.75) {};
		\node [style=none] (19) at (1, 3.25) {$\vdots$};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (1, -2.25) {};
		\node [style=none] (22) at (1, -2.75) {$\vdots$};
		\node [style=none] (23) at (1, -3.75) {};
		\node [style=Z dot] (24) at (2, 0) {};
		\node [style=Z phase dot] (25) at (3.5, 0) {$\beta'$};
		\node [style=Z dot] (26) at (2, -1.5) {};
		\node [style=Z phase dot] (27) at (3.5, -1.5) {$\gamma'$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (-2.25, 2) {$a$};
		\node [style=none] (30) at (-2.25, 0.5) {$b$};
		\node [style=none] (31) at (-2.25, -1) {$c$};
		\node [style=none] (32) at (2.5, 3.5) {$a$};
		\node [style=none] (33) at (2.5, -2.5) {$c$};
		\node [style=none] (34) at (2.5, 2) {$x$};
		\node [style=none] (35) at (2.5, 0.5) {$y$};
		\node [style=none] (36) at (2.5, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (4) to (2);
		\draw (3) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw (0) to (6.center);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (2) to (11.center);
		\draw (17) to (13);
		\draw (16) to (14);
		\draw (15) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw (12) to (18.center);
		\draw (12) to (20.center);
		\draw (14) to (21.center);
		\draw (14) to (23.center);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Euler-prime-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 1) {};
		\node [style=Z dot] (2) at (-2.75, -1) {};
		\node [style=Z phase dot] (3) at (-1.5, 1) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-1.5, -1) {$\alpha_2$};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-3.75, 1.25) {$\vdots$};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (9) at (-3.75, -0.25) {};
		\node [style=none] (10) at (-3.75, -0.75) {$\vdots$};
		\node [style=none] (11) at (-3.75, -1.75) {};
		\node [style=none] (29) at (-2.25, 1.5) {$a$};
		\node [style=none] (30) at (-2.25, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (3) to (0);
		\draw (0) to (6.center);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (2) to (11.center);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Euler-prime-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (12) at (2, 3) {};
		\node [style=Z dot] (13) at (2, 1.5) {};
		\node [style=Z dot] (14) at (2, -3) {};
		\node [style=Z dot] (15) at (3.5, 3) {};
		\node [style=Z dot] (16) at (3.5, -3) {};
		\node [style=Z phase dot] (17) at (3.5, 1.5) {$\beta_1$};
		\node [style=none] (18) at (1, 3.75) {};
		\node [style=none] (19) at (1, 3.25) {$\vdots$};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (1, -2.25) {};
		\node [style=none] (22) at (1, -2.75) {$\vdots$};
		\node [style=none] (23) at (1, -3.75) {};
		\node [style=Z dot] (24) at (2, 0) {};
		\node [style=Z phase dot] (25) at (3.5, 0) {$\beta_2$};
		\node [style=Z dot] (26) at (2, -1.5) {};
		\node [style=Z phase dot] (27) at (3.5, -1.5) {$\beta_3$};
		\node [style=none] (32) at (2.5, 3.5) {$a$};
		\node [style=none] (33) at (2.5, -2.5) {$b$};
		\node [style=none] (34) at (2.5, 2) {$x$};
		\node [style=none] (35) at (2.5, 0.5) {$y$};
		\node [style=none] (36) at (2.5, -1) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (13);
		\draw (16) to (14);
		\draw (15) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw (12) to (18.center);
		\draw (12) to (20.center);
		\draw (14) to (21.center);
		\draw (14) to (23.center);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-del-green-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 2.25) {};
		\node [style=Z dot] (1) at (-4.25, 1.25) {};
		\node [style=Z dot] (2) at (-4.25, 0) {};
		\node [style=Z dot] (3) at (-4.25, -2.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.5, -2.25) {};
		\node [style=none] (8) at (-4.5, -0.9) {$\vdots$};
		\node [style=Z phase dot] (9) at (-2, 2.25) {$\pm\frac{\pi}{2}$};
		\node [style=none] (13) at (-5.25, 1.75) {};
		\node [style=none] (14) at (-5.25, 1.5) {$\vdots$};
		\node [style=none] (15) at (-5.25, 0.75) {};
		\node [style=none] (16) at (-5.25, -1.75) {};
		\node [style=none] (17) at (-5.25, -2) {$\vdots$};
		\node [style=none] (18) at (-5.25, -2.75) {};
		\node [style=none] (19) at (-5.25, 0.5) {};
		\node [style=none] (20) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=none] (22) at (-2, -0.9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw (0) to (9);
		\draw [bend left=15] (13.center) to (1);
		\draw [bend left=15] (1) to (15.center);
		\draw [bend left=15] (16.center) to (3);
		\draw [bend left=15] (3) to (18.center);
		\draw [bend left=15] (19.center) to (2);
		\draw [bend left=15] (2) to (21.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-del-green-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-4.25, 1.25) {};
		\node [style=Z dot] (2) at (-4.25, 0) {};
		\node [style=Z dot] (3) at (-4.25, -2.25) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, -2.25) {};
		\node [style=none] (8) at (-4.5, -0.9) {$\vdots$};
		\node [style=none] (13) at (-5.25, 1.75) {};
		\node [style=none] (14) at (-5.25, 1.5) {$\vdots$};
		\node [style=none] (15) at (-5.25, 0.75) {};
		\node [style=none] (16) at (-5.25, -1.75) {};
		\node [style=none] (17) at (-5.25, -2) {$\vdots$};
		\node [style=none] (18) at (-5.25, -2.75) {};
		\node [style=none] (19) at (-5.25, 0.5) {};
		\node [style=none] (20) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=Z phase dot] (22) at (-2.75, 1.25) {$\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (23) at (-2.75, 0) {$\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (24) at (-2.75, -2.25) {$\mp\frac{\pi}{2}$};
		\node [style=none] (25) at (-2.75, -0.9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (13.center) to (1);
		\draw [bend left=15] (1) to (15.center);
		\draw [bend left=15] (16.center) to (3);
		\draw [bend left=15] (3) to (18.center);
		\draw [bend left=15] (19.center) to (2);
		\draw [bend left=15] (2) to (21.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge, bend left] (1) to (3);
		\draw [style=hadamard edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-del-green1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 2.25) {};
		\node [style=Z dot] (1) at (-4.25, 1.25) {};
		\node [style=Z dot] (2) at (-4.25, 0) {};
		\node [style=Z dot] (3) at (-4.25, -2.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (-4.5, -0.9) {$\vdots$};
		\node [style=Z phase dot] (9) at (-0.75, 2.25) {$\pm\frac{\pi}{2}$};
		\node [style=none] (13) at (-5.25, 1.75) {};
		\node [style=none] (14) at (-5.25, 1.5) {$\vdots$};
		\node [style=none] (15) at (-5.25, 0.75) {};
		\node [style=none] (16) at (-5.25, -1.75) {};
		\node [style=none] (17) at (-5.25, -2) {$\vdots$};
		\node [style=none] (18) at (-5.25, -2.75) {};
		\node [style=none] (19) at (-5.25, 0.5) {};
		\node [style=none] (20) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=Z phase dot] (22) at (-2.25, 1.25) {$\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (23) at (-2.25, 0) {$\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (24) at (-2.25, -2.25) {$\mp\frac{\pi}{2}$};
		\node [style=none] (25) at (-2.25, -0.9) {$\vdots$};
		\node [style=X phase dot] (26) at (-2.25, 2.25) {$\pm\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [in=180, out=0] (0) to (9);
		\draw [bend left=15] (13.center) to (1);
		\draw [bend left=15] (1) to (15.center);
		\draw [bend left=15] (16.center) to (3);
		\draw [bend left=15] (3) to (18.center);
		\draw [bend left=15] (19.center) to (2);
		\draw [bend left=15] (2) to (21.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge, bend left] (1) to (3);
		\draw [style=hadamard edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-del-red-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 2.25) {};
		\node [style=Z dot] (1) at (0, 1.25) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=Z dot] (3) at (0, -2.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2.75, -2.25) {};
		\node [style=none] (7) at (-0.25, -0.9) {$\vdots$};
		\node [style=X phase dot] (8) at (2.25, 2.25) {$\pm\frac{\pi}{2}$};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, 1.5) {$\vdots$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -2) {$\vdots$};
		\node [style=none] (14) at (-1, -2.75) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, 0.25) {$\vdots$};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (2.25, -0.9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw (0) to (8);
		\draw [bend left=15] (9.center) to (1);
		\draw [bend left=15] (1) to (11.center);
		\draw [bend left=15] (12.center) to (3);
		\draw [bend left=15] (3) to (14.center);
		\draw [bend left=15] (15.center) to (2);
		\draw [bend left=15] (2) to (17.center);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-del-red-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1.25) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.5, -2.25) {};
		\node [style=none] (6) at (-0.25, -0.9) {$\vdots$};
		\node [style=Z phase dot] (7) at (1.5, 1.25) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (1.5, 0) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (9) at (1.5, -2.25) {$\pm\frac{\pi}{2}$};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1, 1.5) {$\vdots$};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1, -1.75) {};
		\node [style=none] (14) at (-1, -2) {$\vdots$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1, 0.25) {$\vdots$};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (1.5, -0.9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (7) to (3.center);
		\draw (1) to (8);
		\draw (8) to (4.center);
		\draw (2) to (9);
		\draw (9) to (5.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw [bend left=15] (10.center) to (0);
		\draw [bend left=15] (0) to (12.center);
		\draw [bend left=15] (13.center) to (2);
		\draw [bend left=15] (2) to (15.center);
		\draw [bend left=15] (16.center) to (1);
		\draw [bend left=15] (1) to (18.center);
		\draw [style=hadamard edge, in=75, out=-60, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-del-red1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 2.25) {};
		\node [style=Z dot] (1) at (0, 1.25) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=Z dot] (3) at (0, -2.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2.75, -2.25) {};
		\node [style=none] (7) at (-0.25, -0.9) {$\vdots$};
		\node [style=X dot] (8) at (2.25, 2.25) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, 1.5) {$\vdots$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -2) {$\vdots$};
		\node [style=none] (14) at (-1, -2.75) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, 0.25) {$\vdots$};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=Z phase dot] (18) at (1.75, 1.25) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (19) at (1.75, 0) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (20) at (1.75, -2.25) {$\pm\frac{\pi}{2}$};
		\node [style=none] (21) at (1.75, -0.9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw (0) to (8);
		\draw [bend left=15] (9.center) to (1);
		\draw [bend left=15] (1) to (11.center);
		\draw [bend left=15] (12.center) to (3);
		\draw [bend left=15] (3) to (14.center);
		\draw [bend left=15] (15.center) to (2);
		\draw [bend left=15] (2) to (17.center);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (3) to (6.center);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge, bend right] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (11) at (-0.5, 2.25) {};
		\node [style=Z dot] (12) at (-2, 1.25) {};
		\node [style=Z dot] (13) at (-2, 0) {};
		\node [style=Z dot] (14) at (-2, -2.25) {};
		\node [style=none] (15) at (0.25, 2.25) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (0.25, -2.25) {};
		\node [style=none] (19) at (-2, -0.9) {$\vdots$};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-3, 1.5) {$\vdots$};
		\node [style=none] (27) at (-3, 0.75) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-3, -2) {$\vdots$};
		\node [style=none] (30) at (-3, -2.75) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=none] (32) at (-3, 0.25) {$\vdots$};
		\node [style=none] (33) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11) to (14);
		\draw [style=hadamard edge] (12) to (11);
		\draw [style=hadamard edge] (11) to (13);
		\draw [bend left=15] (25.center) to (12);
		\draw [bend left=15] (12) to (27.center);
		\draw [bend left=15] (28.center) to (14);
		\draw [bend left=15] (14) to (30.center);
		\draw [bend left=15] (31.center) to (13);
		\draw [bend left=15] (13) to (33.center);
		\draw (11) to (15.center);
		\draw (12) to (16.center);
		\draw (13) to (17.center);
		\draw (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (11) at (-0.5, 2.25) {};
		\node [style=Z dot] (12) at (-2, 1.25) {};
		\node [style=Z dot] (13) at (-2, 0) {};
		\node [style=Z dot] (14) at (-2, -2.25) {};
		\node [style=none] (15) at (1.75, 2.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (1.75, -2.25) {};
		\node [style=none] (19) at (-2.25, -0.9) {$\vdots$};
		\node [style=X phase dot] (20) at (0.75, 2.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (0.75, 1.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (22) at (0.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (23) at (0.75, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-3, 1.5) {$\vdots$};
		\node [style=none] (27) at (-3, 0.75) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-3, -2) {$\vdots$};
		\node [style=none] (30) at (-3, -2.75) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=none] (32) at (-3, 0.25) {$\vdots$};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (0.75, -0.9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, bend left=15] (11) to (14);
		\draw [style=hadamard edge] (12) to (11);
		\draw [style=hadamard edge] (11) to (13);
		\draw (11) to (20);
		\draw (20) to (15.center);
		\draw (12) to (21);
		\draw (21) to (16.center);
		\draw (13) to (22);
		\draw (22) to (17.center);
		\draw (14) to (23);
		\draw (23) to (18.center);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw [bend left=15] (25.center) to (12);
		\draw [bend left=15] (12) to (27.center);
		\draw [bend left=15] (28.center) to (14);
		\draw [bend left=15] (14) to (30.center);
		\draw [bend left=15] (31.center) to (13);
		\draw [bend left=15] (13) to (33.center);
		\draw [style=hadamard edge, in=75, out=-60, looseness=1.25] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC.tikz <==
\begin{tikzpicture}[scale=.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2, 3) {};
		\node [style=Z dot] (1) at (-1, 1) {};
		\node [style=Z dot] (2) at (1, -1) {};
		\node [style=Z dot] (3) at (-1, -3) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (4, -3) {};
		\node [style=none] (8) at (1, -1.9) {$\vdots$};
		\node [style=none] (9) at (1, 3) {$u$};
		\node [style=none] (10) at (5, 0) {=};
		\node [style=Z dot] (11) at (9, 3) {};
		\node [style=Z dot] (12) at (6, 1) {};
		\node [style=Z dot] (13) at (8, -1) {};
		\node [style=Z dot] (14) at (6, -3) {};
		\node [style=none] (15) at (13, 3) {};
		\node [style=none] (16) at (13, 1) {};
		\node [style=none] (17) at (13, -1) {};
		\node [style=none] (18) at (13, -3) {};
		\node [style=none] (19) at (8, -1.9) {$\vdots$};
		\node [style=X phase dot] (20) at (11, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (11, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (22) at (11, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (23) at (11, -3) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (8, 3) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (11) to (14);
		\draw [style=hadamard edge] (12) to (11);
		\draw [style=hadamard edge] (11) to (13);
		\draw (11) to (20);
		\draw (20) to (15.center);
		\draw (12) to (21);
		\draw (21) to (16.center);
		\draw (13) to (22);
		\draw (22) to (17.center);
		\draw (14) to (23);
		\draw (23) to (18.center);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/YZ-insertion-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 0) {};
		\node [style=Z phase dot] (1) at (-1.25, 0) {$\alpha$};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=Z phase dot] (6) at (3, 0) {$\alpha$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, 0.25) {$\vdots$};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=Z dot] (10) at (2, 1) {};
		\node [style=X dot] (11) at (3, 1) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right=15] (4.center) to (0);
		\draw (0) to (1);
		\draw [bend left=15] (7.center) to (5);
		\draw [bend right=15] (9.center) to (5);
		\draw (5) to (6);
		\draw (10) to (11);
		\draw [style=hadamard edge] (10) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Z-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 0) {};
		\node [style=X phase dot] (18) at (-1.5, 0) {$a\pi$};
		\node [style=none] (19) at (0, 0) {$\to$};
		\node [style=none] (50) at (1.25, 2) {};
		\node [style=none] (51) at (1.25, 0.5) {};
		\node [style=none] (52) at (1.25, -0.5) {};
		\node [style=none] (53) at (1.25, -2) {};
		\node [style=none] (54) at (1.25, 1.5) {$\vdots$};
		\node [style=none] (57) at (1.25, -1) {$\vdots$};
		\node [style=none] (59) at (2.75, 0.25) {$\vdots$};
		\node [style=Z dot] (61) at (-3.5, 1.25) {};
		\node [style=Z dot] (62) at (-3.5, -1.25) {};
		\node [style=none] (69) at (-5, 2) {};
		\node [style=none] (70) at (-5, 0.5) {};
		\node [style=none] (71) at (-5, -0.5) {};
		\node [style=none] (72) at (-5, -2) {};
		\node [style=none] (73) at (-5, 1.5) {$\vdots$};
		\node [style=none] (76) at (-5, -1) {$\vdots$};
		\node [style=none] (77) at (-3.5, 0.25) {$\vdots$};
		\node [style=Z dot] (79) at (2.75, 1.25) {};
		\node [style=Z dot] (81) at (2.75, -1.25) {};
		\node [style=none] (82) at (5, 1.25) {};
		\node [style=none] (83) at (5, -1.25) {};
		\node [style=Z phase dot] (84) at (4, 1.25) {$a\pi$};
		\node [style=Z phase dot] (85) at (4, -1.25) {$a\pi$};
		\node [style=none] (86) at (-1.25, 1.25) {};
		\node [style=none] (87) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw (61) to (69.center);
		\draw (61) to (70.center);
		\draw (62) to (71.center);
		\draw (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw (50.center) to (79);
		\draw (51.center) to (79);
		\draw (81) to (52.center);
		\draw (81) to (53.center);
		\draw (79) to (82.center);
		\draw (81) to (83.center);
		\draw (61) to (86.center);
		\draw (62) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Z-insert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3.5, 0) {};
		\node [style=X phase dot] (18) at (4.5, 0) {$a\pi$};
		\node [style=none] (19) at (0, 0) {$\to$};
		\node [style=none] (50) at (-3.5, 2) {};
		\node [style=none] (51) at (-3.5, 0.5) {};
		\node [style=none] (52) at (-3.5, -0.5) {};
		\node [style=none] (53) at (-3.5, -2) {};
		\node [style=none] (54) at (-3.5, 1.5) {$\vdots$};
		\node [style=none] (57) at (-3.5, -1) {$\vdots$};
		\node [style=none] (59) at (-2, 0.25) {$\vdots$};
		\node [style=Z dot] (61) at (2.5, 1.25) {};
		\node [style=Z dot] (62) at (2.5, -1.25) {};
		\node [style=none] (69) at (1, 2) {};
		\node [style=none] (70) at (1, 0.5) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (1, -2) {};
		\node [style=none] (73) at (1, 1.5) {$\vdots$};
		\node [style=none] (76) at (1, -1) {$\vdots$};
		\node [style=none] (77) at (2.5, 0.25) {$\vdots$};
		\node [style=Z dot] (79) at (-2, 1.25) {};
		\node [style=Z dot] (81) at (-2, -1.25) {};
		\node [style=none] (82) at (-1, 1.25) {};
		\node [style=none] (83) at (-1, -1.25) {};
		\node [style=Z phase dot] (84) at (4.5, 1.25) {$a\pi$};
		\node [style=Z phase dot] (85) at (4.5, -1.25) {$a\pi$};
		\node [style=none] (86) at (5.5, 1.25) {};
		\node [style=none] (87) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw (61) to (69.center);
		\draw (61) to (70.center);
		\draw (62) to (71.center);
		\draw (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw (50.center) to (79);
		\draw (51.center) to (79);
		\draw (81) to (52.center);
		\draw (81) to (53.center);
		\draw (79) to (82.center);
		\draw (81) to (83.center);
		\draw (61) to (86.center);
		\draw (62) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Z-like-insertion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (2.75, 2.25) {$a\pi$};
		\node [style=none] (1) at (2, 2.75) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (2, 2.5) {$\vdots$};
		\node [style=Z phase dot] (4) at (2.75, 0.75) {$a\pi$};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, 1) {$\vdots$};
		\node [style=none] (8) at (2.75, 1.75) {$\vdots$};
		\node [style=Z dot] (9) at (2.75, -1) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (2, -0.75) {$\vdots$};
		\node [style=Z dot] (13) at (2.75, -2.5) {};
		\node [style=none] (14) at (2, -2) {};
		\node [style=none] (15) at (2, -3) {};
		\node [style=none] (16) at (2, -2.25) {$\vdots$};
		\node [style=none] (17) at (2.75, -1.5) {$\vdots$};
		\node [style=Z dot] (18) at (3.75, 1.5) {};
		\node [style=X phase dot] (19) at (4.75, 1.5) {$a\pi$};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1, 1.5) {$S$};
		\node [style=Z dot] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-2, 2.75) {};
		\node [style=none] (25) at (-2, 1.75) {};
		\node [style=none] (26) at (-2, 2.5) {$\vdots$};
		\node [style=Z dot] (27) at (-1.25, 0.75) {};
		\node [style=none] (28) at (-2, 1.25) {};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-2, 1) {$\vdots$};
		\node [style=none] (31) at (-1.25, 1.75) {$\vdots$};
		\node [style=Z dot] (32) at (-1.25, -1) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=none] (35) at (-2, -0.75) {$\vdots$};
		\node [style=Z dot] (36) at (-1.25, -2.5) {};
		\node [style=none] (37) at (-2, -2) {};
		\node [style=none] (38) at (-2, -3) {};
		\node [style=none] (39) at (-2, -2.25) {$\vdots$};
		\node [style=none] (40) at (-1.25, -1.5) {$\vdots$};
		\node [style=none] (41) at (-2.5, 3) {};
		\node [style=none] (42) at (-2.5, 0) {};
		\node [style=none] (43) at (-3, 1.5) {$S$};
		\node [style=none] (44) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (5.center) to (4);
		\draw [bend left=15] (4) to (6.center);
		\draw [bend left=15] (10.center) to (9);
		\draw [bend left=15] (9) to (11.center);
		\draw [bend left=15] (14.center) to (13);
		\draw [bend left=15] (13) to (15.center);
		\draw (18) to (19);
		\draw [style=hadamard edge] (0) to (18);
		\draw [style=hadamard edge] (18) to (4);
		\draw [style=brace edge] (21.center) to (20.center);
		\draw [bend left=15] (24.center) to (23);
		\draw [bend left=15] (23) to (25.center);
		\draw [bend left=15] (28.center) to (27);
		\draw [bend left=15] (27) to (29.center);
		\draw [bend left=15] (33.center) to (32);
		\draw [bend left=15] (32) to (34.center);
		\draw [bend left=15] (37.center) to (36);
		\draw [bend left=15] (36) to (38.center);
		\draw [style=brace edge] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Z-like-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z dot] (88) at (-1, 1.75) {};
		\node [style=none] (89) at (-2, 2.25) {};
		\node [style=none] (90) at (-2, 1.25) {};
		\node [style=none] (91) at (-2, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [bend right=15] (88) to (89.center);
		\draw [bend left=15] (88) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Z-like-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=X dot] (18) at (1, 0) {};
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z dot] (88) at (-1, 1.75) {};
		\node [style=none] (89) at (-2, 2.25) {};
		\node [style=none] (90) at (-2, 1.25) {};
		\node [style=none] (91) at (-2, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw [bend right=15] (88) to (89.center);
		\draw [bend left=15] (88) to (90.center);
		\draw [style=hadamard edge] (88) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/copy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 0) {$a\pi$};
		\node [style=Z phase dot] (1) at (-3.5, 0) {$\alpha$};
		\node [style=Z phase dot] (2) at (-2.25, 1.25) {$\beta_1$};
		\node [style=Z phase dot] (3) at (-2.25, -1.25) {$\beta_n$};
		\node [style=none] (4) at (-1.25, 2) {};
		\node [style=none] (5) at (-1.25, 1.5) {$\vdots$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -1) {$\vdots$};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=Z dot] (35) at (1.25, 0) {};
		\node [style=Z dot] (36) at (2.5, 0) {};
		\node [style=Z phase dot] (37) at (4, 1.25) {$\beta_1$};
		\node [style=Z phase dot] (38) at (4, -1.25) {$\beta_n$};
		\node [style=none] (39) at (5, 2) {};
		\node [style=none] (40) at (5, 1.5) {$\vdots$};
		\node [style=none] (41) at (5, 0.5) {};
		\node [style=none] (42) at (5, -0.5) {};
		\node [style=none] (43) at (5, -1) {$\vdots$};
		\node [style=none] (44) at (5, -2) {};
		\node [style=none] (45) at (4, 0.25) {$\vdots$};
		\node [style=X phase dot] (46) at (1.25, 1) {$\alpha$};
		\node [style=X phase dot] (47) at (2.5, 1) {$a\pi$};
		\node [style=none] (48) at (6.25, 0) {$=$};
		\node [style=Z dot] (49) at (7.75, 0) {};
		\node [style=Z phase dot] (51) at (10.25, 1.25) {$\beta_1+a\pi$};
		\node [style=Z phase dot] (52) at (10.25, -1.25) {$\beta_n+a\pi$};
		\node [style=none] (53) at (11.75, 2) {};
		\node [style=none] (54) at (11.75, 1.5) {$\vdots$};
		\node [style=none] (55) at (11.75, 0.5) {};
		\node [style=none] (56) at (11.75, -0.5) {};
		\node [style=none] (57) at (11.75, -1) {$\vdots$};
		\node [style=none] (58) at (11.75, -2) {};
		\node [style=none] (59) at (10.25, 0.25) {$\vdots$};
		\node [style=X phase dot] (60) at (7.75, 1) {$(-1)^a\alpha$};
		\node [style=none] (61) at (13, 0) {$=$};
		\node [style=Z phase dot] (62) at (14.75, 1.25) {$\beta_1+a\pi$};
		\node [style=Z phase dot] (63) at (14.75, -1.25) {$\beta_n+a\pi$};
		\node [style=none] (64) at (16.25, 2) {};
		\node [style=none] (65) at (16.25, 1.5) {$\vdots$};
		\node [style=none] (66) at (16.25, 0.5) {};
		\node [style=none] (67) at (16.25, -0.5) {};
		\node [style=none] (68) at (16.25, -1) {$\vdots$};
		\node [style=none] (69) at (16.25, -2) {};
		\node [style=none] (70) at (14.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (2) to (6.center);
		\draw [in=210, out=30] (3) to (7.center);
		\draw (3) to (9.center);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (0) to (1);
		\draw (37) to (39.center);
		\draw (37) to (41.center);
		\draw [in=210, out=30] (38) to (42.center);
		\draw (38) to (44.center);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (36) to (38);
		\draw [style=hadamard edge] (35) to (36);
		\draw (46) to (35);
		\draw (47) to (36);
		\draw (51) to (53.center);
		\draw (51) to (55.center);
		\draw [in=210, out=30] (52) to (56.center);
		\draw (52) to (58.center);
		\draw (60) to (49);
		\draw (62) to (64.center);
		\draw (62) to (66.center);
		\draw [in=210, out=30] (63) to (67.center);
		\draw (63) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 0) {$a\pi$};
		\node [style=Z phase dot] (1) at (-3.5, 0) {$\alpha$};
		\node [style=Z phase dot] (2) at (-2.25, 1.25) {$\beta_1$};
		\node [style=Z phase dot] (3) at (-2.25, -1.25) {$\beta_n$};
		\node [style=none] (4) at (-1.25, 2) {};
		\node [style=none] (5) at (-1.25, 1.5) {$\vdots$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -1) {$\vdots$};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (-2.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (11) at (2, 1.25) {$\beta_1+a\pi$};
		\node [style=Z phase dot] (12) at (2, -1.25) {$\beta_n+a\pi$};
		\node [style=none] (13) at (3.5, 2) {};
		\node [style=none] (14) at (3.5, 1.5) {$\vdots$};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (3.5, -1) {$\vdots$};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (2, 0.25) {$\vdots$};
		\node [style=none] (20) at (0, 0) {$\rightleftarrows$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (2) to (6.center);
		\draw [in=210, out=30] (3) to (7.center);
		\draw (3) to (9.center);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (0) to (1);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
		\draw [in=210, out=30] (12) to (16.center);
		\draw (12) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/hopf-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-5.25, 0.5) {};
		\node [style=Z phase dot] (3) at (-6.5, 0.5) {$\alpha$};
		\node [style=Z dot] (4) at (-4, 0.5) {};
		\node [style=none] (6) at (-7.5, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (24) at (-0.5, 0) {$\rightleftarrows$};
		\node [style=Z dot] (48) at (-5.25, -1) {};
		\node [style=none] (50) at (-7.5, -1) {};
		\node [style=Z phase dot] (54) at (2.25, 0.5) {$\alpha$};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=none] (58) at (5, 0.5) {};
		\node [style=Z dot] (62) at (2.25, -1) {};
		\node [style=none] (64) at (0.75, -1) {};
		\node [style=none] (65) at (-1.75, -1) {};
		\node [style=none] (66) at (5, -1) {};
		\node [style=Z dot] (67) at (-2.75, 0.5) {};
		\node [style=Z dot] (68) at (4, 0.5) {};
		\node [style=none] (75) at (7.5, 0.5) {};
		\node [style=none] (76) at (13.25, 0.5) {};
		\node [style=Z dot] (77) at (9.75, -1) {};
		\node [style=none] (78) at (7.5, -1) {};
		\node [style=none] (79) at (13.25, -1) {};
		\node [style=Z dot] (80) at (12.25, 0.5) {};
		\node [style=none] (81) at (6.25, 0) {$\rightleftarrows$};
		\node [style=Z dot] (82) at (9.75, 0.5) {};
		\node [style=Z phase dot] (83) at (8.5, 0.5) {$\alpha$};
		\node [style=Z dot] (84) at (11, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (48);
		\draw (64.center) to (62);
		\draw (62) to (66.center);
		\draw (48) to (65.center);
		\draw (67) to (11.center);
		\draw (68) to (58.center);
		\draw (78.center) to (77);
		\draw (77) to (79.center);
		\draw (80) to (76.center);
		\draw (6.center) to (3);
		\draw [style=hadamard edge] (3) to (67);
		\draw [style=hadamard edge] (3) to (48);
		\draw [style=hadamard edge] (48) to (4);
		\draw [style=hadamard edge] (54) to (68);
		\draw [style=hadamard edge] (83) to (80);
		\draw (75.center) to (83);
		\draw (57.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/input-splitting-lhs-labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (33) at (-2, 0) {};
		\node [style=Z phase dot] (34) at (-2, 0.75) {$\alpha$};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1, 0.25) {$\vdots$};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-2, -0.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (33) to (35.center);
		\draw [bend right=15] (33) to (37.center);
		\draw (33) to (48.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/input-splitting-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (33) at (-2, 0) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1, 0.25) {$\vdots$};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-2.25, 0.5) {\scriptsize$i$};
		\node [style=Z phase dot] (50) at (-1.75, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (33) to (35.center);
		\draw [bend right=15] (33) to (37.center);
		\draw (33) to (48.center);
		\draw (50) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/input-splitting-rhs-labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 0) {};
		\node [style=Z dot] (1) at (2.75, 0) {};
		\node [style=Z dot] (2) at (4, 0) {};
		\node [style=Z phase dot] (3) at (4, 0.75) {$\alpha$};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, 0.25) {$\vdots$};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (1.75, -0.5) {$a$};
		\node [style=none] (53) at (2.75, -0.5) {$b$};
		\node [style=none] (54) at (4, -0.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw [bend left=15] (2) to (9.center);
		\draw [bend right=15] (2) to (11.center);
		\draw (51.center) to (0);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/input-splitting-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 0) {};
		\node [style=Z dot] (1) at (2.75, 0) {};
		\node [style=Z dot] (2) at (4, 0) {};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, 0.25) {$\vdots$};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (1.75, 0.5) {\scriptsize$i$};
		\node [style=Z phase dot] (53) at (4.25, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw [bend left=15] (2) to (9.center);
		\draw [bend right=15] (2) to (11.center);
		\draw (51.center) to (0);
		\draw (53) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/neighbour-unfusion-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.75, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5.center) to (4);
		\draw [bend right=15] (4) to (7.center);
		\draw [bend left=15] (1.center) to (4);
		\draw [bend left=15] (4) to (3.center);
		\draw [style=brace edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/neighbour-unfusion-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0.25, 0) {$\alpha-\beta$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=Z phase dot] (4) at (3.25, 0) {$\beta$};
		\node [style=none] (5) at (4.25, 0.5) {};
		\node [style=none] (6) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (4.25, -0.5) {};
		\node [style=Z dot] (8) at (2, 0) {};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (5, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (5.center) to (4);
		\draw [bend right=15] (4) to (7.center);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge] (8) to (4);
		\draw [style=brace edge] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/neighbour-unfusion0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.75, 0) {$N$};
		\node [style=none] (11) at (0, 0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5.center) to (4);
		\draw [bend right=15] (4) to (7.center);
		\draw [bend left=15] (1.center) to (4);
		\draw [bend left=15] (4) to (3.center);
		\draw [style=brace edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/neighbour-unfusion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=Z dot] (11) at (0, 1.25) {};
		\node [style=X dot] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (0, -0.75) {$a$};
		\node [style=none] (14) at (0, 1.75) {$z$};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.75, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5.center) to (4);
		\draw [bend right=15] (4) to (7.center);
		\draw [bend left=15] (1.center) to (4);
		\draw [bend left=15] (4) to (3.center);
		\draw (11) to (12);
		\draw [style=hadamard edge] (11) to (4);
		\draw [style=brace edge] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/neighbour-unfusion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha-\beta$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=Z dot] (11) at (0, 1.25) {};
		\node [style=X phase dot] (12) at (-1, 1.25) {$\beta$};
		\node [style=none] (13) at (0, 1.75) {$z$};
		\node [style=none] (14) at (0, -0.75) {$a$};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (2, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5.center) to (4);
		\draw [bend right=15] (4) to (7.center);
		\draw [bend left=15] (1.center) to (4);
		\draw [bend left=15] (4) to (3.center);
		\draw (11) to (12);
		\draw [style=hadamard edge] (11) to (4);
		\draw [style=brace edge] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/neighbour-unfusion3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha-\beta$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=Z dot] (11) at (0, 1.25) {};
		\node [style=X phase dot] (12) at (-1, 1.25) {$\beta$};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (2, 0) {$N$};
		\node [style=Z dot] (16) at (0, 2.25) {};
		\node [style=none] (17) at (1.25, 2.75) {};
		\node [style=none] (18) at (1.25, 2.5) {$\vdots$};
		\node [style=none] (19) at (1.25, 1.75) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (2, 2.25) {$N$};
		\node [style=X dot] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (0, -0.75) {$a$};
		\node [style=none] (25) at (-0.25, 2.75) {$z'$};
		\node [style=none] (26) at (0.5, 1.25) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5.center) to (4);
		\draw [bend right=15] (4) to (7.center);
		\draw [bend left=15] (1.center) to (4);
		\draw [bend left=15] (4) to (3.center);
		\draw (11) to (12);
		\draw [style=hadamard edge] (11) to (4);
		\draw [style=brace edge] (13.center) to (14.center);
		\draw [bend right=15] (17.center) to (16);
		\draw [bend right=15] (16) to (19.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=hadamard edge] (16) to (11);
		\draw (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/neighbour-unfusion4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0.25, 0) {$\alpha-\beta$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=Z phase dot] (4) at (3.25, 0) {$\beta$};
		\node [style=none] (5) at (4.25, 0.5) {};
		\node [style=none] (6) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (4.25, -0.5) {};
		\node [style=Z dot] (8) at (2, 0) {};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (5, 0) {$N$};
		\node [style=none] (12) at (0.25, 0.75) {$a$};
		\node [style=none] (13) at (2, 0.75) {$z'$};
		\node [style=none] (14) at (3.25, 0.75) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (5.center) to (4);
		\draw [bend right=15] (4) to (7.center);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge] (8) to (4);
		\draw [style=brace edge] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/not-Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 1.5) {};
		\node [style=Z dot] (1) at (-2.75, 0) {};
		\node [style=Z dot] (2) at (-2.75, -1.5) {};
		\node [style=Z phase dot] (3) at (-1.5, 1.5) {$\alpha$};
		\node [style=Z phase dot] (4) at (-1.5, -1.5) {$\gamma$};
		\node [style=Z phase dot] (5) at (-1.5, 0) {$\beta$};
		\node [style=none] (6) at (-3.75, 2.25) {};
		\node [style=none] (7) at (-3.75, 1.75) {$\vdots$};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-3.75, -0.75) {};
		\node [style=none] (10) at (-3.75, -1.25) {$\vdots$};
		\node [style=none] (11) at (-3.75, -2.25) {};
		\node [style=Z dot] (12) at (2, 3) {};
		\node [style=Z dot] (13) at (2, 1.5) {};
		\node [style=Z dot] (14) at (2, -3) {};
		\node [style=Z phase dot] (15) at (3.5, 3) {$\alpha-\alpha'$};
		\node [style=Z phase dot] (16) at (3.5, -3) {$\gamma$};
		\node [style=Z dot] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (1, 3.75) {};
		\node [style=none] (19) at (1, 3.25) {$\vdots$};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (1, -2.25) {};
		\node [style=none] (22) at (1, -2.75) {$\vdots$};
		\node [style=none] (23) at (1, -3.75) {};
		\node [style=Z dot] (24) at (2, 0) {};
		\node [style=Z phase dot] (25) at (3.5, 0) {$\alpha'$};
		\node [style=Z dot] (26) at (2, -1.5) {};
		\node [style=Z phase dot] (27) at (3.5, -1.5) {$\beta$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (-2.25, 2) {$a$};
		\node [style=none] (30) at (-2.25, 0.5) {$b$};
		\node [style=none] (31) at (-2.25, -1) {$c$};
		\node [style=none] (32) at (2.5, 3.5) {$a$};
		\node [style=none] (33) at (2.5, -2.5) {$c$};
		\node [style=none] (34) at (2.5, 2) {$x$};
		\node [style=none] (35) at (2.5, 0.5) {$y$};
		\node [style=none] (36) at (2.5, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (4) to (2);
		\draw (3) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw (0) to (6.center);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (2) to (11.center);
		\draw (17) to (13);
		\draw (16) to (14);
		\draw (15) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw (12) to (18.center);
		\draw (12) to (20.center);
		\draw (14) to (21.center);
		\draw (14) to (23.center);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/output-splitting-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (33) at (-1.75, 0) {};
		\node [style=none] (35) at (-2.75, 0.5) {};
		\node [style=none] (36) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (-2.75, -0.5) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (49) at (-1.75, 0.5) {\scriptsize$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (33) to (35.center);
		\draw [bend left=15] (33) to (37.center);
		\draw (33) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/output-splitting-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (4, 0) {};
		\node [style=Z dot] (1) at (3, 0) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (51) at (4.75, 0) {};
		\node [style=none] (52) at (4, 0.5) {\scriptsize$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-fusion-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.25) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, 0) {$\vdots$};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=Z phase dot] (5) at (1, -0.25) {$\beta$};
		\node [style=X phase dot] (6) at (1, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (1) to (6);
		\draw (0) to (5);
		\draw [style=hadamard edge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-fusion-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.25) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, 0) {$\vdots$};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=Z phase dot] (5) at (2.25, -0.25) {$\alpha-\alpha'+\beta$};
		\node [style=X phase dot] (6) at (1, 0.75) {$\alpha'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (1) to (6);
		\draw (0) to (5);
		\draw [style=hadamard edge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-gadget-addition-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=X phase dot] (18) at (1, -0.5) {$\alpha$};
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z dot] (88) at (-1, 1.75) {};
		\node [style=none] (89) at (-2, 2.25) {};
		\node [style=none] (90) at (-2, 1.25) {};
		\node [style=none] (91) at (-2, 2) {$\vdots$};
		\node [style=Z dot] (92) at (0, 0.75) {};
		\node [style=X phase dot] (93) at (1, 0.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw [bend right=15] (88) to (89.center);
		\draw [bend left=15] (88) to (90.center);
		\draw [style=hadamard edge] (88) to (0);
		\draw (93) to (92);
		\draw [style=hadamard edge] (88) to (92);
		\draw [style=hadamard edge] (92) to (61);
		\draw [style=hadamard edge] (92) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-gadget-addition-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=X phase dot] (18) at (1.5, 0) {$\alpha+\beta$};
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z dot] (88) at (-1, 1.75) {};
		\node [style=none] (89) at (-2, 2.25) {};
		\node [style=none] (90) at (-2, 1.25) {};
		\node [style=none] (91) at (-2, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw [bend right=15] (88) to (89.center);
		\draw [bend left=15] (88) to (90.center);
		\draw [style=hadamard edge] (88) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-gadget-addition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=X phase dot] (18) at (1, -0.5) {$\alpha$};
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z phase dot] (88) at (-0.5, 1.75) {$\gamma$};
		\node [style=Z dot] (92) at (0, 0.75) {};
		\node [style=X phase dot] (93) at (1, 0.75) {$\beta$};
		\node [style=Z dot] (96) at (-1.5, 1.75) {};
		\node [style=none] (97) at (-2.5, 2.25) {};
		\node [style=none] (98) at (-2.5, 1.25) {};
		\node [style=none] (99) at (-2.5, 2) {$\vdots$};
		\node [style=Z dot] (100) at (0.5, 1.75) {};
		\node [style=none] (101) at (1.5, 2.25) {};
		\node [style=none] (102) at (1.5, 1.25) {};
		\node [style=none] (103) at (1.5, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw [style=hadamard edge] (88) to (0);
		\draw (93) to (92);
		\draw [style=hadamard edge] (88) to (92);
		\draw [style=hadamard edge] (92) to (61);
		\draw [style=hadamard edge] (92) to (62);
		\draw [bend right=15] (96) to (97.center);
		\draw [bend left=15] (96) to (98.center);
		\draw [bend left=15] (100) to (101.center);
		\draw [bend right=15] (100) to (102.center);
		\draw [style=hadamard edge] (96) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-gadget-addition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1.25) {};
		\node [style=X phase dot] (18) at (1, -1.25) {$\gamma$};
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z phase dot] (88) at (-0.5, 1.75) {$\alpha$};
		\node [style=Z dot] (92) at (0, 0) {};
		\node [style=X phase dot] (93) at (1, 0) {$\beta$};
		\node [style=Z dot] (96) at (-1.5, 1.75) {};
		\node [style=none] (97) at (-2.5, 2.25) {};
		\node [style=none] (98) at (-2.5, 1.25) {};
		\node [style=none] (99) at (-2.5, 2) {$\vdots$};
		\node [style=Z dot] (100) at (0.5, 1.75) {};
		\node [style=none] (101) at (1.5, 2.25) {};
		\node [style=none] (102) at (1.5, 1.25) {};
		\node [style=none] (103) at (1.5, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw [style=hadamard edge, bend right=15] (88) to (0);
		\draw (93) to (92);
		\draw [style=hadamard edge] (88) to (92);
		\draw [bend right=15] (96) to (97.center);
		\draw [bend left=15] (96) to (98.center);
		\draw [bend left=15] (100) to (101.center);
		\draw [bend right=15] (100) to (102.center);
		\draw [style=hadamard edge] (96) to (61);
		\draw [style=hadamard edge] (96) to (62);
		\draw [style=hadamard edge] (100) to (61);
		\draw [style=hadamard edge, bend right=15] (100) to (62);
		\draw [style=hadamard edge] (96) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-gadget-addition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1.25) {};
		\node [style=X phase dot] (18) at (1, -1.25) {$\gamma$};
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z dot] (88) at (-0.5, 1.75) {};
		\node [style=Z dot] (92) at (0, 0) {};
		\node [style=X phase dot] (93) at (1.5, 0) {$\alpha+\beta$};
		\node [style=Z dot] (96) at (-1.5, 1.75) {};
		\node [style=none] (97) at (-2.5, 2.25) {};
		\node [style=none] (98) at (-2.5, 1.25) {};
		\node [style=none] (99) at (-2.5, 2) {$\vdots$};
		\node [style=Z dot] (100) at (0.5, 1.75) {};
		\node [style=none] (101) at (1.5, 2.25) {};
		\node [style=none] (102) at (1.5, 1.25) {};
		\node [style=none] (103) at (1.5, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw [style=hadamard edge, bend right=15] (88) to (0);
		\draw (93) to (92);
		\draw [style=hadamard edge] (88) to (92);
		\draw [bend right=15] (96) to (97.center);
		\draw [bend left=15] (96) to (98.center);
		\draw [bend left=15] (100) to (101.center);
		\draw [bend right=15] (100) to (102.center);
		\draw [style=hadamard edge] (96) to (61);
		\draw [style=hadamard edge] (96) to (62);
		\draw [style=hadamard edge] (100) to (61);
		\draw [style=hadamard edge, bend right=15] (100) to (62);
		\draw [style=hadamard edge] (96) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-gadget-addition4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.75) {};
		\node [style=X dot] (18) at (1, -0.75) {};
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z phase dot] (88) at (-0.5, 1.75) {$\gamma$};
		\node [style=Z dot] (92) at (0, 0.5) {};
		\node [style=X phase dot] (93) at (1.5, 0.5) {$\alpha+\beta$};
		\node [style=Z dot] (96) at (-1.5, 1.75) {};
		\node [style=none] (97) at (-2.5, 2.25) {};
		\node [style=none] (98) at (-2.5, 1.25) {};
		\node [style=none] (99) at (-2.5, 2) {$\vdots$};
		\node [style=Z dot] (100) at (0.5, 1.75) {};
		\node [style=none] (101) at (1.5, 2.25) {};
		\node [style=none] (102) at (1.5, 1.25) {};
		\node [style=none] (103) at (1.5, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw [style=hadamard edge, in=105, out=-90, looseness=1.25] (88) to (0);
		\draw (93) to (92);
		\draw [style=hadamard edge] (88) to (92);
		\draw [bend right=15] (96) to (97.center);
		\draw [bend left=15] (96) to (98.center);
		\draw [bend left=15] (100) to (101.center);
		\draw [bend right=15] (100) to (102.center);
		\draw [style=hadamard edge] (96) to (100);
		\draw [style=hadamard edge] (61) to (92);
		\draw [style=hadamard edge] (92) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/phase-gadget-addition5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z phase dot] (88) at (-0.5, 1.75) {$\gamma$};
		\node [style=Z dot] (92) at (0, 0.5) {};
		\node [style=X phase dot] (93) at (1.5, 0.5) {$\alpha+\beta$};
		\node [style=Z dot] (96) at (-1.5, 1.75) {};
		\node [style=none] (97) at (-2.5, 2.25) {};
		\node [style=none] (98) at (-2.5, 1.25) {};
		\node [style=none] (99) at (-2.5, 2) {$\vdots$};
		\node [style=Z dot] (100) at (0.5, 1.75) {};
		\node [style=none] (101) at (1.5, 2.25) {};
		\node [style=none] (102) at (1.5, 1.25) {};
		\node [style=none] (103) at (1.5, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw (93) to (92);
		\draw [style=hadamard edge] (88) to (92);
		\draw [bend right=15] (96) to (97.center);
		\draw [bend left=15] (96) to (98.center);
		\draw [bend left=15] (100) to (101.center);
		\draw [bend right=15] (100) to (102.center);
		\draw [style=hadamard edge] (96) to (100);
		\draw [style=hadamard edge] (61) to (92);
		\draw [style=hadamard edge] (92) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/pivot-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-0.5, -0.5) {};
		\node [style=Z dot] (3) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (34) at (2.25, -2.75) {};
		\node [style=Z dot] (41) at (2, 1.5) {};
		\node [style=Z dot] (42) at (-0.5, 0.5) {};
		\node [style=none] (43) at (3, 2.25) {};
		\node [style=none] (44) at (2.5, 1.25) {$u$};
		\node [style=none] (45) at (2.5, -1.25) {$v$};
		\node [style=none] (48) at (2.25, 2.75) {};
		\node [style=Z dot] (51) at (-3, 2) {};
		\node [style=none] (52) at (-2, 2.75) {};
		\node [style=Z dot] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (-0.5, -2.75) {};
		\node [style=Z dot] (55) at (2, -1.5) {};
		\node [style=none] (56) at (3, -2.25) {};
		\node [style=Z dot] (57) at (-3, -2) {};
		\node [style=none] (58) at (-2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (2) to (34.center);
		\draw (41) to (43.center);
		\draw [style=hadamard edge] (41) to (42);
		\draw (42) to (48.center);
		\draw (41) to (43.center);
		\draw [style=hadamard edge] (41) to (2);
		\draw [style=hadamard edge, in=135, out=15] (3) to (41);
		\draw (51) to (52.center);
		\draw [style=hadamard edge, in=150, out=-45] (51) to (41);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (55) to (56.center);
		\draw [style=hadamard edge, in=-135, out=-15] (53) to (55);
		\draw (57) to (58.center);
		\draw [style=hadamard edge, in=-150, out=45] (57) to (55);
		\draw (55) to (56.center);
		\draw [style=hadamard edge] (41) to (55);
		\draw [style=hadamard edge] (42) to (55);
		\draw (55) to (56.center);
		\draw [style=hadamard edge] (41) to (55);
		\draw [style=hadamard edge] (2) to (55);
		\draw [style=hadamard edge] (3) to (42);
		\draw [style=hadamard edge, in=60, out=-135] (42) to (57);
		\draw [style=hadamard edge] (2) to (53);
		\draw [style=hadamard edge, in=135, out=-60] (51) to (2);
		\draw [style=hadamard edge, bend right=15] (51) to (57);
		\draw [style=hadamard edge, bend right=15] (3) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/pivot-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-0.5, -0.5) {};
		\node [style=Z dot] (3) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (34) at (2.25, -2.75) {};
		\node [style=Z dot] (42) at (-0.5, 0.5) {};
		\node [style=none] (43) at (3.75, -1.5) {};
		\node [style=none] (44) at (4.75, 1.25) {$u$};
		\node [style=none] (45) at (4.75, -1.25) {$v$};
		\node [style=none] (48) at (2.25, 2.75) {};
		\node [style=Z dot] (51) at (-3, 2) {};
		\node [style=none] (52) at (-2, 2.75) {};
		\node [style=Z dot] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (-0.5, -2.75) {};
		\node [style=Z dot] (57) at (-3, -2) {};
		\node [style=none] (58) at (-2, -2.75) {};
		\node [style=Z dot] (59) at (2, -1.5) {};
		\node [style=none] (60) at (3.75, 1.5) {};
		\node [style=Z dot] (61) at (2, 1.5) {};
		\node [style=none] (62) at (4.5, 1.5) {};
		\node [style=none] (63) at (4.5, -1.5) {};
		\node [style=hadamard] (64) at (4, 1.5) {};
		\node [style=hadamard] (65) at (4, -1.5) {};
		\node [style=Z phase dot] (66) at (0.75, -1.5) {$\pi$};
		\node [style=Z phase dot] (67) at (0.75, 1.5) {$\pi$};
		\node [style=none] (69) at (4.5, 1.5) {};
		\node [style=none] (70) at (5.25, 2) {};
		\node [style=none] (71) at (4.5, -1.5) {};
		\node [style=none] (72) at (4.5, -1.5) {};
		\node [style=none] (73) at (5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (2) to (34.center);
		\draw (42) to (48.center);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (57) to (58.center);
		\draw [in=180, out=15, looseness=0.75] (59) to (60.center);
		\draw [style=hadamard edge] (61) to (42);
		\draw [in=-180, out=-15, looseness=0.75] (61) to (43.center);
		\draw [style=hadamard edge] (61) to (2);
		\draw [style=hadamard edge, in=135, out=15] (3) to (61);
		\draw [style=hadamard edge, in=150, out=-45] (51) to (61);
		\draw [style=hadamard edge, in=-135, out=-15] (53) to (59);
		\draw [style=hadamard edge, in=-150, out=45] (57) to (59);
		\draw [style=hadamard edge] (42) to (59);
		\draw [style=hadamard edge] (2) to (59);
		\draw (63.center) to (43.center);
		\draw (60.center) to (62.center);
		\draw [style=hadamard edge, in=90, out=-120] (3) to (57);
		\draw [style=hadamard edge, in=120, out=-90] (51) to (53);
		\draw [style=hadamard edge, in=165, out=60] (57) to (2);
		\draw [style=hadamard edge, bend left=15] (2) to (3);
		\draw [style=hadamard edge, in=-165, out=-60] (51) to (42);
		\draw [style=hadamard edge, bend right=15] (42) to (53);
		\draw [in=0, out=-135] (70.center) to (69.center);
		\draw [in=0, out=135] (73.center) to (72.center);
		\draw [style=hadamard edge] (61) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/pivot-del-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-0.5, -0.5) {};
		\node [style=Z dot] (3) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (34) at (2.25, -2.75) {};
		\node [style=Z dot] (41) at (2, 1.5) {};
		\node [style=Z dot] (42) at (-0.5, 0.5) {};
		\node [style=Z dot] (43) at (3, 2.25) {};
		\node [style=none] (44) at (2.5, 1.25) {$u$};
		\node [style=none] (45) at (2.5, -1.25) {$v$};
		\node [style=none] (48) at (2.25, 2.75) {};
		\node [style=Z dot] (51) at (-3, 2) {};
		\node [style=none] (52) at (-2, 2.75) {};
		\node [style=Z dot] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (-0.5, -2.75) {};
		\node [style=Z dot] (55) at (2, -1.5) {};
		\node [style=Z dot] (56) at (3, -2.25) {};
		\node [style=Z dot] (57) at (-3, -2) {};
		\node [style=none] (58) at (-2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (2) to (34.center);
		\draw (41) to (43);
		\draw [style=hadamard edge] (41) to (42);
		\draw (42) to (48.center);
		\draw (41) to (43);
		\draw [style=hadamard edge] (41) to (2);
		\draw [style=hadamard edge, in=135, out=15] (3) to (41);
		\draw (51) to (52.center);
		\draw [style=hadamard edge, in=150, out=-45] (51) to (41);
		\draw (53) to (54.center);
		\draw (55) to (56);
		\draw (55) to (56);
		\draw [style=hadamard edge, in=-135, out=-15] (53) to (55);
		\draw (57) to (58.center);
		\draw [style=hadamard edge, in=-150, out=45] (57) to (55);
		\draw (55) to (56);
		\draw [style=hadamard edge] (41) to (55);
		\draw [style=hadamard edge] (42) to (55);
		\draw (55) to (56);
		\draw [style=hadamard edge] (41) to (55);
		\draw [style=hadamard edge] (2) to (55);
		\draw [style=hadamard edge] (3) to (42);
		\draw [style=hadamard edge, in=60, out=-135] (42) to (57);
		\draw [style=hadamard edge] (2) to (53);
		\draw [style=hadamard edge, in=135, out=-60] (51) to (2);
		\draw [style=hadamard edge, bend right=15] (51) to (57);
		\draw [style=hadamard edge, bend right=15] (3) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/pivot-del-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-0.5, -0.5) {};
		\node [style=Z dot] (3) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (34) at (2.25, -2.75) {};
		\node [style=Z dot] (42) at (-0.5, 0.5) {};
		\node [style=none] (48) at (2.25, 2.75) {};
		\node [style=Z dot] (51) at (-3, 2) {};
		\node [style=none] (52) at (-2, 2.75) {};
		\node [style=Z dot] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (-0.5, -2.75) {};
		\node [style=Z dot] (57) at (-3, -2) {};
		\node [style=none] (58) at (-2, -2.75) {};
		\node [style=Z phase dot] (66) at (0.75, -1.5) {$\pi$};
		\node [style=Z phase dot] (67) at (0.75, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (2) to (34.center);
		\draw (42) to (48.center);
		\draw (51) to (52.center);
		\draw (53) to (54.center);
		\draw (57) to (58.center);
		\draw [style=hadamard edge, in=90, out=-120] (3) to (57);
		\draw [style=hadamard edge, in=120, out=-90] (51) to (53);
		\draw [style=hadamard edge, in=165, out=60] (57) to (2);
		\draw [style=hadamard edge, bend left=15] (2) to (3);
		\draw [style=hadamard edge, in=-165, out=-60] (51) to (42);
		\draw [style=hadamard edge, bend right=15] (42) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.5, 3) {};
		\node [style=Z dot] (1) at (1.5, -3) {};
		\node [style=Z dot] (2) at (-0.5, -1) {};
		\node [style=Z dot] (3) at (-0.5, 1) {};
		\node [style=Z dot] (4) at (-3, 3.25) {};
		\node [style=Z dot] (5) at (-4.5, 2) {};
		\node [style=Z dot] (6) at (-4.5, -2) {};
		\node [style=Z dot] (7) at (-3, -3.25) {};
		\node [style=none] (8) at (-5, -2.5) {};
		\node [style=none] (9) at (-3.5, -3.75) {};
		\node [style=none] (10) at (-5, 2.5) {};
		\node [style=none] (11) at (-3.5, 3.75) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (4.5, 3) {};
		\node [style=none] (15) at (4.5, -3.25) {};
		\node [style=none] (16) at (6, 0) {=};
		\node [style=none] (17) at (2, 3.5) {$v$};
		\node [style=none] (18) at (2, -3.5) {$u$};
		\node [style=none] (19) at (-3.75, -2.75) {$\ddots$};
		\node [style=none] (20) at (-0.5, 0) {$\vdots$};
		\node [style=none] (21) at (-3.75, 2.75) {$.$};
		\node [style=none] (22) at (-4, 2.5) {$.$};
		\node [style=none] (23) at (-3.5, 3) {$.$};
		\node [style=Z dot] (24) at (13.5, 3) {};
		\node [style=Z dot] (25) at (13.5, -3) {};
		\node [style=Z dot] (26) at (11.5, -1) {};
		\node [style=Z dot] (27) at (11.5, 1) {};
		\node [style=Z dot] (28) at (9, 3.25) {};
		\node [style=Z dot] (29) at (7.5, 2) {};
		\node [style=Z dot] (30) at (7.5, -2) {};
		\node [style=Z dot] (31) at (9, -3.25) {};
		\node [style=none] (32) at (7, -2.5) {};
		\node [style=none] (33) at (8.5, -3.75) {};
		\node [style=none] (34) at (7, 2.5) {};
		\node [style=none] (35) at (8.5, 3.75) {};
		\node [style=none] (36) at (16.5, 1) {};
		\node [style=none] (37) at (16.5, -1) {};
		\node [style=none] (38) at (16.5, 3) {};
		\node [style=hadamard] (39) at (15, 3) {};
		\node [style=hadamard] (40) at (15, -3) {};
		\node [style=none] (41) at (14, 3.5) {$u$};
		\node [style=none] (42) at (14, -3.5) {$v$};
		\node [style=Z phase dot] (43) at (14.5, 1) {$\pi$};
		\node [style=Z phase dot] (44) at (14.5, -1) {$\pi$};
		\node [style=none] (45) at (16.5, -3) {};
		\node [style=none] (46) at (8.25, 2.75) {$.$};
		\node [style=none] (47) at (8, 2.5) {$.$};
		\node [style=none] (48) at (8.5, 3) {$.$};
		\node [style=none] (49) at (8.25, -2.75) {$\ddots$};
		\node [style=none] (50) at (11.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw [style=hadamard edge] (7) to (1);
		\draw [style=hadamard edge] (6) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (2) to (7);
		\draw (10.center) to (5);
		\draw (11.center) to (4);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw (2) to (13.center);
		\draw (3) to (12.center);
		\draw [bend right=13] (0) to (15.center);
		\draw [bend left=13] (1) to (14.center);
		\draw [style=hadamard edge] (28) to (24);
		\draw [style=hadamard edge] (29) to (24);
		\draw [style=hadamard edge] (31) to (25);
		\draw [style=hadamard edge] (30) to (25);
		\draw [style=hadamard edge] (26) to (25);
		\draw [style=hadamard edge] (26) to (24);
		\draw [style=hadamard edge] (27) to (25);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (27) to (24);
		\draw (34.center) to (29);
		\draw (35.center) to (28);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw (25) to (40);
		\draw (24) to (39);
		\draw (39) to (38.center);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (28) to (31);
		\draw [style=hadamard edge] (30) to (26);
		\draw [style=hadamard edge] (31) to (27);
		\draw [style=hadamard edge] (29) to (26);
		\draw [style=hadamard edge] (28) to (27);
		\draw (27) to (43);
		\draw (43) to (36.center);
		\draw (26) to (44);
		\draw (44) to (37.center);
		\draw (40) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/spider-flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.25, 0.75) {};
		\node [style=Z dot] (1) at (2.25, -0.75) {};
		\node [style=Z phase dot] (2) at (3.75, 0.75) {$\alpha-\beta$};
		\node [style=X phase dot] (3) at (3.75, -0.75) {$\beta$};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, 1) {$\vdots$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=Z dot] (7) at (-2.5, 0) {};
		\node [style=Z phase dot] (8) at (-1.25, 0) {$\alpha$};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-2, 0.5) {$x$};
		\node [style=none] (14) at (2.75, 1.25) {$x$};
		\node [style=none] (15) at (2.75, -0.25) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw (0) to (4.center);
		\draw (0) to (6.center);
		\draw (3) to (1);
		\draw (8) to (7);
		\draw (7) to (9.center);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/spider-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.75, 1.25) {};
		\node [style=Z dot] (1) at (-8.75, 0) {};
		\node [style=Z dot] (2) at (-8.75, -1.25) {};
		\node [style=Z phase dot] (3) at (-7.5, 1.25) {$\alpha$};
		\node [style=Z phase dot] (4) at (-7.5, -1.25) {$\beta$};
		\node [style=Z dot] (5) at (-7.5, 0) {};
		\node [style=none] (6) at (-9.75, 2) {};
		\node [style=none] (7) at (-9.75, 1.5) {$\vdots$};
		\node [style=none] (8) at (-9.75, 0.5) {};
		\node [style=none] (9) at (-9.75, -0.5) {};
		\node [style=none] (10) at (-9.75, -1) {$\vdots$};
		\node [style=none] (11) at (-9.75, -2) {};
		\node [style=Z dot] (12) at (-2, 1.25) {};
		\node [style=Z dot] (13) at (-2, 0) {};
		\node [style=Z dot] (14) at (-2, -1.25) {};
		\node [style=Z phase dot] (15) at (-0.75, 1.25) {$\alpha$};
		\node [style=X phase dot] (16) at (-0.75, 0) {$\beta$};
		\node [style=X dot] (17) at (-0.75, -1.25) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (-3, 1.5) {$\vdots$};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-3, -1) {$\vdots$};
		\node [style=none] (23) at (-3, -2) {};
		\node [style=none] (24) at (-6, 0) {$=$};
		\node [style=Z dot] (25) at (5, 0.75) {};
		\node [style=Z dot] (26) at (5, -0.75) {};
		\node [style=Z phase dot] (27) at (6.25, 0.75) {$\alpha$};
		\node [style=X phase dot] (28) at (6.25, -0.75) {$\beta$};
		\node [style=none] (29) at (4, 1.5) {};
		\node [style=none] (30) at (4, 1) {$\vdots$};
		\node [style=none] (31) at (4, 0) {};
		\node [style=none] (32) at (0.5, 0) {$=$};
		\node [style=Z dot] (33) at (12, 0) {};
		\node [style=Z phase dot] (34) at (13.5, 0) {$\alpha+\beta$};
		\node [style=none] (35) at (11, 0.75) {};
		\node [style=none] (36) at (11, 0.25) {$\vdots$};
		\node [style=none] (37) at (11, -0.75) {};
		\node [style=none] (38) at (7.75, 0) {$=$};
		\node [style=none] (39) at (-10.5, 1.25) {$N$};
		\node [style=none] (40) at (-10.5, -1.25) {$W$};
		\node [style=none] (41) at (-4.5, 1.25) {$N\symd W$};
		\node [style=none] (42) at (-3.75, -1.25) {$W$};
		\node [style=none] (43) at (2.5, 0.75) {$N\symd W$};
		\node [style=none] (44) at (9.5, 0) {$N\symd W$};
		\node [style=none] (45) at (-8.25, 1.75) {$a$};
		\node [style=none] (46) at (-8.25, 0.5) {$x$};
		\node [style=none] (47) at (-8.25, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (4) to (2);
		\draw (3) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw (0) to (6.center);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (2) to (11.center);
		\draw (15) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw (12) to (18.center);
		\draw (12) to (20.center);
		\draw (14) to (21.center);
		\draw (14) to (23.center);
		\draw (16) to (13);
		\draw (17) to (14);
		\draw (27) to (25);
		\draw [style=hadamard edge] (25) to (26);
		\draw (25) to (29.center);
		\draw (25) to (31.center);
		\draw (28) to (26);
		\draw (34) to (33);
		\draw (33) to (35.center);
		\draw (33) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/vertex-splitting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (4.25, 0) {};
		\node [style=Z phase dot] (3) at (4.25, 1.25) {$\alpha-\beta$};
		\node [style=Z phase dot] (4) at (4.25, -1.25) {$\beta$};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=none] (7) at (2.5, 1.5) {$\vdots$};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.5, -1) {$\vdots$};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=Z phase dot] (34) at (-1.5, 0) {$\alpha$};
		\node [style=none] (35) at (-3, 0.75) {};
		\node [style=none] (36) at (-3, 0.25) {$\vdots$};
		\node [style=none] (37) at (-3, -0.75) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (39) at (1.25, 1.25) {$N\setminus W$};
		\node [style=none] (40) at (1.75, -1.25) {$W$};
		\node [style=none] (44) at (-4, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34);
		\draw (34) to (37.center);
		\draw (6.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (11.center);
		\draw [style=hadamard edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/+1Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (1) to (2);
		\draw [style=etc] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/0+1Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 0.625) {};
		\node [style=gate] (3) at (0, -0.625) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 0.625) {};
		\node [style=none] (8) at (-1.25, 0.625) {};
		\node [style=none] (11) at (-1.25, -0.625) {};
		\node [style=none] (12) at (1.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/0+Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw [style=etc] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/1+Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/3-Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (2) to (3);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/Fredkin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=control] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0, 0) {$\times$};
		\node [style=none] (17) at (0, -1.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/Fredkindef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.5) {};
		\node [style=none] (1) at (1.75, -1.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=control] (6) at (0, 1.5) {};
		\node [style=control] (7) at (0, 0) {};
		\node [style=not] (8) at (0, -1.5) {};
		\node [style=control] (10) at (-1, -1.5) {};
		\node [style=not] (11) at (-1, 0) {};
		\node [style=control] (12) at (1, -1.5) {};
		\node [style=not] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (6) to (8);
		\draw (11) to (10);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/HPthetaH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.3, 0) {};
		\node [style=none] (4) at (2.2, 0) {};
		\node [style=gate] (9) at (-1.5, 0) {$H$};
		\node [style=gate] (10) at (0, 0) {$P(\theta)$};
		%\node [style=globalphase] (11) at (-2.75, 0.75) {$\nicefrac{\text{-}\theta}{2}$};
		\node [style=gate] (12) at (1.45, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/TOF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (0.75, 1.5) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=control] (24) at (0, 1.5) {};
		\node [style=control] (25) at (0, 0) {};
		\node [style=not] (26) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/TOFdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=gate] (23) at (0, -1.5) {$P(\pi)$};
		\node [style=control] (24) at (0, 1.5) {};
		\node [style=control] (25) at (0, 0) {};
		\node [style=gate] (26) at (-1.5, -1.5) {$H$};
		\node [style=gate] (27) at (1.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mcrlPphi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (1) at (0, -0.75) {$P(\varphi)$};
		\node [style=control] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw [style=etc] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphi-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.5) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=void] (16) at (-1.25, 1.5) {};
		\node [style=void] (17) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphidef-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-3, 1.5) {};
		\node [style=gate] (3) at (-3, 0) {$P(\frac{\varphi}{2})$};
		\node [style=none] (7) at (4.25, 1.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=control] (18) at (-1.5, 1.5) {};
		\node [style=none] (34) at (4.25, 0) {};
		\node [style=none] (35) at (-4.25, 0) {};
		\node [style=control] (36) at (-1.5, -1.5) {};
		\node [style=gate] (37) at (-1.5, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (38) at (1.75, 1.5) {};
		\node [style=control] (40) at (1.75, -1.5) {};
		\node [style=gate] (41) at (1.75, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=not] (42) at (0, -1.5) {};
		\node [style=not] (43) at (3.5, -1.5) {};
		\node [style=control] (44) at (3.5, 0) {};
		\node [style=control] (45) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (35.center) to (34.center);
		\draw (45) to (42);
		\draw (44) to (43);
		\draw (40) to (41);
		\draw (36) to (37);
		\draw [style=etc] (18) to (36);
		\draw [style=etc] (1) to (3);
		\draw [style=etc] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphidef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$R_X(\varphi)$};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-2.75, 1.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=gate] (17) at (-1.5, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-1.5, 1.5) {};
		\node [style=gate] (19) at (-1.75, -1.5) {$H$};
		\node [style=gate] (20) at (1.75, -1.5) {$H$};
		\node [style=void] (21) at (-2.75, 1.5) {};
		\node [style=void] (22) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
		\draw [style=etc] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlRXdefgphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (1) at (0, -1) {$R_X(\varphi)$};
		\node [style=control] (2) at (0, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=globalphase] (7) at (-3.25, -0.25) {$\nicefrac{\varphi}{2}$};
		\node [style=control] (8) at (-3.25, 1) {};
		\node [style=gate] (9) at (1.75, -1) {$H$};
		\node [style=gate] (10) at (-1.75, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw [style=etc] (2) to (1);
		\draw [style=etc] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlRXtheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.5) {};
		\node [style=control] (1) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=void] (13) at (-1.5, 1.5) {};
		\node [style=void] (14) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlRXthetadef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-3.25, 0) {};
		\node [style=gate] (3) at (-3.25, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-4.75, 1.5) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (11) at (-4.75, -1.5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=control] (18) at (0.5, 0) {};
		\node [style=gate] (20) at (0.5, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=control] (21) at (-1.5, -1.5) {};
		\node [style=control] (22) at (2.5, -1.5) {};
		\node [style=not] (23) at (-1.5, 1.5) {};
		\node [style=not] (24) at (2.5, 1.5) {};
		\node [style=gate] (25) at (-2.75, 1.5) {$H$};
		\node [style=gate] (26) at (3.75, 1.5) {$H$};
		\node [style=void] (27) at (-4.75, 1.5) {};
		\node [style=void] (28) at (-4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (23) to (21);
		\draw (24) to (22);
		\draw [style=etc] (18) to (20);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/5CX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (13) at (-5.75, 0) {};
		\node [style=Z dot] (14) at (-4.75, 0) {};
		\node [style=Z dot] (15) at (-3.75, 0) {};
		\node [style=Z dot] (16) at (-2.75, 0) {};
		\node [style=Z dot] (17) at (-1.75, 0) {};
		\node [style=Z dot] (18) at (-3.75, -1) {};
		\node [style=Z dot] (19) at (-2.75, -1) {};
		\node [style=Z dot] (20) at (-4.75, -1) {};
		\node [style=Z dot] (21) at (-3.75, 1) {};
		\node [style=none] (23) at (-6.5, 1) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-6.5, -1) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (28) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (13) to (17);
		\draw [style=hadamard edge] (20) to (19);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=hadamard edge] (21) to (14);
		\draw [style=hadamard edge] (21) to (16);
		\draw (23.center) to (26.center);
		\draw (24.center) to (13);
		\draw (25.center) to (20);
		\draw (19) to (28.center);
		\draw (17) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/5CX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (46) at (1.75, 0) {};
		\node [style=Z dot] (49) at (4.75, 0) {};
		\node [style=Z dot] (50) at (5.75, 0) {};
		\node [style=Z dot] (51) at (3.75, -1) {};
		\node [style=Z dot] (52) at (4.75, -1) {};
		\node [style=Z dot] (53) at (2.75, -1) {};
		\node [style=Z dot] (54) at (3.75, 1) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (1, -1) {};
		\node [style=none] (58) at (6.5, 1) {};
		\node [style=none] (59) at (6.5, 0) {};
		\node [style=none] (60) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (53) to (52);
		\draw (55.center) to (58.center);
		\draw (56.center) to (46);
		\draw (57.center) to (53);
		\draw (52) to (60.center);
		\draw (50) to (59.center);
		\draw [style=hadamard edge] (46) to (51);
		\draw [style=hadamard edge] (54) to (51);
		\draw [style=hadamard edge] (49) to (50);
		\draw [style=hadamard edge] (46) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/5CX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (61) at (12.25, 0) {};
		\node [style=Z dot] (64) at (10.25, -1) {};
		\node [style=Z dot] (65) at (11.25, -1) {};
		\node [style=Z dot] (66) at (9.25, -1) {};
		\node [style=Z dot] (67) at (10.25, 1) {};
		\node [style=none] (68) at (8.5, 1) {};
		\node [style=none] (69) at (8.5, 0) {};
		\node [style=none] (70) at (8.5, -1) {};
		\node [style=none] (71) at (14, 1) {};
		\node [style=none] (72) at (14, 0) {};
		\node [style=none] (73) at (14, -1) {};
		\node [style=Z dot] (74) at (12.25, -1) {};
		\node [style=Z dot] (75) at (13.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (66) to (65);
		\draw (68.center) to (71.center);
		\draw (69.center) to (61);
		\draw (70.center) to (66);
		\draw [style=hadamard edge] (67) to (64);
		\draw [style=hadamard edge] (65) to (75);
		\draw (75) to (73.center);
		\draw (61) to (72.center);
		\draw [style=hadamard edge] (61) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=Z dot] (1) at (-1, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=Z dot] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=Z dot] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (5) to (2);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CNOTPCNOT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-6, 0.5) {$\varphi$};
		\node [style=Z dot] (1) at (-7, -0.5) {};
		\node [style=Z dot] (2) at (-6, -0.5) {};
		\node [style=Z dot] (3) at (-5, -0.5) {};
		\node [style=Z dot] (4) at (-4, -0.5) {};
		\node [style=Z dot] (5) at (-3, -0.5) {};
		\node [style=Z dot] (6) at (-5, 0.5) {};
		\node [style=Z dot] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-7.75, -0.5) {};
		\node [style=none] (11) at (-7.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (7) to (8.center);
		\draw (10.center) to (1);
		\draw (5) to (9.center);
		\draw [style=hadamard edge] (0) to (7);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CNOTPCNOT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (12) at (2.5, 0.5) {$\varphi$};
		\node [style=Z dot] (13) at (0.5, -0.5) {};
		\node [style=Z dot] (14) at (1.5, -0.5) {};
		\node [style=Z dot] (15) at (2.5, -0.5) {};
		\node [style=Z dot] (16) at (3.5, -0.5) {};
		\node [style=Z dot] (17) at (4.5, -0.5) {};
		\node [style=none] (20) at (5.25, 0.5) {};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=Z dot] (45) at (3.5, 0.5) {};
		\node [style=Z dot] (46) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (12);
		\draw (22.center) to (13);
		\draw (17) to (21.center);
		\draw [style=hadamard edge] (13) to (17);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (16);
		\draw (46) to (20.center);
		\draw [style=hadamard edge] (12) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CNOTPCNOT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (25) at (8, 0.5) {$\varphi$};
		\node [style=Z dot] (26) at (8, -0.5) {};
		\node [style=Z dot] (27) at (9, -0.5) {};
		\node [style=Z dot] (30) at (10, -0.5) {};
		\node [style=none] (31) at (10.75, 0.5) {};
		\node [style=none] (32) at (10.75, -0.5) {};
		\node [style=none] (33) at (7.25, -0.5) {};
		\node [style=none] (34) at (7.25, 0.5) {};
		\node [style=Z dot] (47) at (9, 0.5) {};
		\node [style=Z dot] (48) at (10, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (25);
		\draw (33.center) to (26);
		\draw (30) to (32.center);
		\draw [style=hadamard edge] (26) to (30);
		\draw (48) to (31.center);
		\draw [style=hadamard edge] (25) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CNOTPCNOT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (37) at (14.5, -0.5) {};
		\node [style=none] (41) at (16.25, -0.5) {};
		\node [style=none] (42) at (12.75, -0.5) {};
		\node [style=Z phase dot] (49) at (13.5, 0.5) {$\varphi$};
		\node [style=none] (50) at (16.25, 0.5) {};
		\node [style=none] (51) at (12.75, 0.5) {};
		\node [style=Z dot] (52) at (14.5, 0.5) {};
		\node [style=Z dot] (53) at (15.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (37);
		\draw (37) to (41.center);
		\draw (51.center) to (49);
		\draw (53) to (50.center);
		\draw [style=hadamard edge] (49) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CZ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-10, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (2) at (-9, -0.5) {};
		\node [style=Z phase dot] (3) at (-5.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=Z dot] (4) at (-4.75, -0.5) {};
		\node [style=Z dot] (5) at (-3.75, -0.5) {};
		\node [style=Z dot] (6) at (-2.75, -0.5) {};
		\node [style=Z dot] (7) at (-1.75, -0.5) {};
		\node [style=Z dot] (8) at (-9, 0.5) {};
		\node [style=Z dot] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-10.75, 0.5) {};
		\node [style=none] (11) at (-10.75, -0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=Z dot] (14) at (-8, -0.5) {};
		\node [style=Z dot] (15) at (-7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (9);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (9) to (15);
		\draw [style=hadamard edge] (6) to (9);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw (9) to (12.center);
		\draw (7) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (17) at (4, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (18) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (20) at (4, -0.5) {$-\frac{\pi}{2}$};
		\node [style=Z dot] (23) at (5.25, -0.5) {};
		\node [style=Z dot] (24) at (6.25, -0.5) {};
		\node [style=Z dot] (25) at (5.25, 0.5) {};
		\node [style=Z dot] (26) at (6.25, 0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (7, 0.5) {};
		\node [style=none] (30) at (7, -0.5) {};
		\node [style=Z dot] (32) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (17) to (26);
		\draw [style=hadamard edge] (18) to (24);
		\draw (27.center) to (17);
		\draw (28.center) to (18);
		\draw (26) to (29.center);
		\draw (24) to (30.center);
		\draw [style=hadamard edge] (17) to (32);
		\draw [style=hadamard edge] (17) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CZ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (17) at (4, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (18) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (23) at (5.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (24) at (6.25, -0.5) {};
		\node [style=Z dot] (25) at (5.25, 0.5) {};
		\node [style=Z dot] (26) at (6.25, 0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (7, 0.5) {};
		\node [style=none] (30) at (7, -0.5) {};
		\node [style=Z phase dot] (32) at (2.75, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (17) to (26);
		\draw [style=hadamard edge] (18) to (24);
		\draw (27.center) to (17);
		\draw (28.center) to (18);
		\draw (26) to (29.center);
		\draw (24) to (30.center);
		\draw [style=hadamard edge] (17) to (32);
		\draw [style=hadamard edge] (17) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CZ4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (17) at (1.75, 0.5) {};
		\node [style=Z dot] (18) at (1.75, -0.5) {};
		\node [style=Z dot] (23) at (2.75, -0.5) {};
		\node [style=Z dot] (24) at (3.75, -0.5) {};
		\node [style=Z dot] (25) at (2.75, 0.5) {};
		\node [style=Z dot] (26) at (3.75, 0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (17) to (26);
		\draw [style=hadamard edge, in=180, out=0] (18) to (24);
		\draw (27.center) to (17);
		\draw (28.center) to (18);
		\draw (26) to (29.center);
		\draw (24) to (30.center);
		\draw [style=hadamard edge] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/CZ5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (59) at (-2, -0.5) {};
		\node [style=Z dot] (60) at (1.25, -0.5) {};
		\node [style=Z dot] (61) at (2.25, -0.5) {};
		\node [style=none] (64) at (-3, 0.5) {};
		\node [style=none] (65) at (-3, -0.5) {};
		\node [style=none] (66) at (3, 0.5) {};
		\node [style=none] (67) at (3, -0.5) {};
		\node [style=Z dot] (68) at (-1, -0.5) {};
		\node [style=Z dot] (69) at (0, -0.5) {};
		\node [style=Z dot] (70) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (59) to (61);
		\draw (65.center) to (59);
		\draw (61) to (67.center);
		\draw [style=hadamard edge] (70) to (69);
		\draw (64.center) to (70);
		\draw (70) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/Euler1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7.75, 0) {$\alpha_1$};
		\node [style=Z phase dot] (1) at (-6.5, 0) {$\alpha_2$};
		\node [style=Z phase dot] (2) at (-3, 0) {$\alpha_3$};
		\node [style=Z dot] (5) at (-5.25, 0) {};
		\node [style=Z dot] (6) at (-4.25, 0) {};
		\node [style=Z dot] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-9.75, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=Z dot] (12) at (-9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10.center);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge] (12) to (0);
		\draw (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/Euler2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (13) at (3, 0) {$\alpha_1$};
		\node [style=Z phase dot] (14) at (4.25, 0) {$\alpha_2$};
		\node [style=Z phase dot] (15) at (5.5, 0) {$\alpha_3$};
		\node [style=Z dot] (18) at (6.75, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (7.5, 0) {};
		\node [style=Z dot] (21) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (20.center);
		\draw [style=hadamard edge] (13) to (18);
		\draw [style=hadamard edge] (21) to (13);
		\draw (19.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/Euler3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (23) at (12.75, 0) {$\beta_1$};
		\node [style=Z phase dot] (24) at (14, 0) {$\beta_2$};
		\node [style=Z phase dot] (25) at (15.25, 0) {$\beta_3$};
		\node [style=Z dot] (26) at (17.5, 0) {};
		\node [style=none] (27) at (9.5, 0) {};
		\node [style=none] (28) at (18.25, 0) {};
		\node [style=Z dot] (29) at (10.25, 0) {};
		\node [style=Z dot] (30) at (11.5, 0) {};
		\node [style=Z dot] (31) at (16.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (28.center);
		\draw [style=hadamard edge] (23) to (26);
		\draw [style=hadamard edge] (29) to (23);
		\draw (27.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/Euler4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (33) at (-2.5, 0) {$\beta_1$};
		\node [style=Z phase dot] (34) at (-1.25, 0) {$\beta_2$};
		\node [style=Z phase dot] (35) at (0, 0) {$\beta_3$};
		\node [style=Z dot] (36) at (2.25, 0) {};
		\node [style=none] (37) at (-3.25, 0) {};
		\node [style=none] (38) at (3, 0) {};
		\node [style=Z dot] (41) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (38.center);
		\draw [style=hadamard edge] (33) to (36);
		\draw (37.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/Euler5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (43) at (-3.5, 0) {$\beta_1$};
		\node [style=Z phase dot] (44) at (0, 0) {$\beta_2$};
		\node [style=Z phase dot] (45) at (1.25, 0) {$\beta_3$};
		\node [style=Z dot] (46) at (3.5, 0) {};
		\node [style=none] (47) at (-4.25, 0) {};
		\node [style=none] (48) at (4.25, 0) {};
		\node [style=Z dot] (49) at (2.5, 0) {};
		\node [style=Z dot] (50) at (-2.25, 0) {};
		\node [style=Z dot] (51) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (48.center);
		\draw [style=hadamard edge] (43) to (46);
		\draw (47.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/EulerH1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (-3.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (3) at (-7.25, 0) {};
		\node [style=Z dot] (4) at (-6.25, 0) {};
		\node [style=Z dot] (7) at (-2.75, 0) {};
		\node [style=Z dot] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-9.25, 0) {};
		\node [style=none] (10) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (8) to (10.center);
		\draw [style=hadamard edge] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/EulerH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (12) at (1.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (13) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (14) at (4.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (19) at (5.5, 0) {};
		\node [style=Z dot] (20) at (6.5, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (12);
		\draw (20) to (22.center);
		\draw [style=hadamard edge] (12) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/EulerH3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (10, 0) {};
		\node [style=Z dot] (52) at (11, 0) {};
		\node [style=Z dot] (54) at (12, 0) {};
		\node [style=Z dot] (55) at (13, 0) {};
		\node [style=none] (56) at (9.25, 0) {};
		\node [style=none] (57) at (13.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (51);
		\draw (55) to (57.center);
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=hadamard edge] (52) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/HH1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (-3, 0) {};
		\node [style=Z dot] (2) at (-2, 0) {};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/P0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (2) to (5.center);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/bialgebra1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.25, 0.5) {};
		\node [style=Z dot] (1) at (-10.25, 0.5) {};
		\node [style=Z dot] (2) at (-9.25, 0.5) {};
		\node [style=Z dot] (3) at (-12.25, -0.5) {};
		\node [style=Z dot] (4) at (-11.25, -0.5) {};
		\node [style=Z dot] (5) at (-10.25, -0.5) {};
		\node [style=none] (6) at (-13, 0.5) {};
		\node [style=none] (7) at (-13, -0.5) {};
		\node [style=none] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (7.center) to (3);
		\draw (2) to (8.center);
		\draw (5) to (9.center);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (5) to (3);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/bialgebra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (11) at (-4.75, 0.5) {};
		\node [style=Z dot] (12) at (-3.75, 0.5) {};
		\node [style=Z dot] (13) at (-2.75, 0.5) {};
		\node [style=Z dot] (14) at (-5.75, -0.5) {};
		\node [style=Z dot] (15) at (-4.75, -0.5) {};
		\node [style=Z dot] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-6.5, 0.5) {};
		\node [style=none] (18) at (-6.5, -0.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=Z dot] (21) at (-2.75, -0.5) {};
		\node [style=Z dot] (22) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (11);
		\draw (18.center) to (14);
		\draw (13) to (19.center);
		\draw [style=hadamard edge] (11) to (15);
		\draw [style=hadamard edge] (12) to (16);
		\draw [style=hadamard edge] (16) to (14);
		\draw [style=hadamard edge] (11) to (13);
		\draw [style=hadamard edge] (16) to (22);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/bialgebra3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (39) at (2.75, 0.5) {};
		\node [style=Z dot] (41) at (3.75, 0.5) {};
		\node [style=Z dot] (42) at (1.75, -0.5) {};
		\node [style=Z dot] (43) at (2.75, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (48) at (5.5, -0.5) {};
		\node [style=Z dot] (49) at (3.75, -0.5) {};
		\node [style=Z dot] (50) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (39);
		\draw (46.center) to (42);
		\draw (41) to (47.center);
		\draw (50) to (48.center);
		\draw [style=hadamard edge] (41) to (49);
		\draw [style=hadamard edge] (49) to (39);
		\draw [style=hadamard edge] (43) to (41);
		\draw [style=hadamard edge] (42) to (43);
		\draw [style=hadamard edge] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/bialgebra4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (52) at (8.25, 0.5) {};
		\node [style=Z dot] (53) at (9.25, 0.5) {};
		\node [style=none] (56) at (7.5, 0.5) {};
		\node [style=none] (57) at (7.5, -0.5) {};
		\node [style=none] (58) at (11, 0.5) {};
		\node [style=none] (59) at (11, -0.5) {};
		\node [style=Z dot] (60) at (9.25, -0.5) {};
		\node [style=Z dot] (61) at (10.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (52);
		\draw (53) to (58.center);
		\draw (61) to (59.center);
		\draw [style=hadamard edge] (53) to (60);
		\draw [style=hadamard edge] (60) to (52);
		\draw [style=hadamard edge] (60) to (61);
		\draw (57.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/initCNOT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8, 0.5) {};
		\node [style=Z dot] (1) at (-7, 0.5) {};
		\node [style=Z dot] (2) at (-7, -0.5) {};
		\node [style=Z dot] (3) at (-8, -0.5) {};
		\node [style=Z dot] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=none] (7) at (-8.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (4) to (5.center);
		\draw (1) to (6.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/initCNOT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (9) at (-2.75, 0.5) {};
		\node [style=Z dot] (10) at (-1.75, 0.5) {};
		\node [style=Z dot] (11) at (-1.75, -0.5) {};
		\node [style=Z dot] (12) at (-2.75, -0.5) {};
		\node [style=Z dot] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=Z dot] (17) at (-0.75, 0.5) {};
		\node [style=Z dot] (18) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (12);
		\draw (13) to (14.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (10) to (18);
		\draw (18) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/initCNOT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (35) at (4.5, -0.5) {};
		\node [style=Z dot] (36) at (3.5, -0.5) {};
		\node [style=Z dot] (37) at (5.5, -0.5) {};
		\node [style=none] (38) at (6.25, -0.5) {};
		\node [style=none] (39) at (6.25, 0.5) {};
		\node [style=none] (40) at (2.75, -0.5) {};
		\node [style=Z dot] (41) at (4.5, 0.5) {};
		\node [style=Z dot] (42) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (36);
		\draw (37) to (38.center);
		\draw [style=hadamard edge] (36) to (37);
		\draw (42) to (39.center);
		\draw [style=hadamard edge] (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/initCNOT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (45) at (9.5, -0.5) {};
		\node [style=none] (47) at (10.25, -0.5) {};
		\node [style=none] (48) at (10.25, 0.5) {};
		\node [style=none] (49) at (8.75, -0.5) {};
		\node [style=Z dot] (50) at (8.5, 0.5) {};
		\node [style=Z dot] (51) at (9.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (45);
		\draw (51) to (48.center);
		\draw [style=hadamard edge] (50) to (51);
		\draw (45) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/initP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 0) {};
		\node [style=Z phase dot] (3) at (-4.25, 0) {$\varphi$};
		\node [style=Z dot] (4) at (-3, 0) {};
		\node [style=Z dot] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\varphi$};
		\node [style=Z dot] (2) at (1.25, 0) {};
		\node [style=Z dot] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw [style=hadamard edge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translations/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/ACX0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=Z dot] (5) at (0, 0.5) {};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=Z dot] (9) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (5) to (8.center);
		\draw [style=hadamard edge] (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/ACX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=Z dot] (5) at (0, 0.5) {};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=Z dot] (9) at (-1, 0.5) {};
		\node [style=Z dot] (10) at (1, 0.5) {};
		\node [style=Z dot] (11) at (2, 0.5) {};
		\node [style=none] (12) at (-1, 1) {$*$};
		\node [style=none] (13) at (0, 1) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw [style=hadamard edge] (9) to (5);
		\draw (11) to (8.center);
		\draw [style=hadamard edge] (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/ACX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, -0.5) {};
		\node [style=Z dot] (1) at (2, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=Z dot] (6) at (0, -0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=Z dot] (10) at (1, 0.5) {};
		\node [style=Z dot] (11) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw (11) to (8.center);
		\draw [style=hadamard edge] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/ACX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (1.75, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=Z dot] (10) at (1, 0.5) {};
		\node [style=Z dot] (11) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (11) to (8.center);
		\draw [style=hadamard edge] (10) to (11);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/AP0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 0) {};
		\node [style=Z dot] (1) at (1.25, 0) {};
		\node [style=Z dot] (2) at (2.25, 0) {};
		\node [style=Z phase dot] (3) at (0, 0) {$\varphi$};
		\node [style=none] (4) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/B0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z dot] (5) at (0, 0.5) {};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (1, 0.5) {};
		\node [style=Z dot] (10) at (2, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=Z dot] (13) at (1, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (9);
		\draw [style=hadamard edge] (0) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/B1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z dot] (5) at (0, 0.5) {};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (1, 0.5) {};
		\node [style=Z dot] (10) at (2, 0.5) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=Z dot] (13) at (1, -0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=Z dot] (17) at (2, -0.5) {};
		\node [style=Z dot] (18) at (3, -0.5) {};
		\node [style=none] (19) at (1, 1) {$*$};
		\node [style=none] (20) at (1, -1) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw [style=hadamard edge] (5) to (9);
		\draw [style=hadamard edge] (0) to (13);
		\draw [style=hadamard edge] (13) to (18);
		\draw (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/B2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z dot] (5) at (0, 0.5) {};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (10) at (2, 0.5) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=Z dot] (17) at (2, -0.5) {};
		\node [style=Z dot] (18) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw (10) to (12.center);
		\draw (7.center) to (5);
		\draw (18) to (16.center);
		\draw [style=hadamard edge] (5) to (17);
		\draw [style=hadamard edge] (10) to (0);
		\draw [style=hadamard edge] (10) to (17);
		\draw [style=hadamard edge] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/B3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=Z dot] (5) at (0, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=Z dot] (10) at (1, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=Z dot] (17) at (1, -0.5) {};
		\node [style=Z dot] (18) at (2, -0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12.center);
		\draw [in=165, out=0] (7.center) to (5);
		\draw (18) to (16.center);
		\draw [style=hadamard edge] (5) to (17);
		\draw [style=hadamard edge] (10) to (17);
		\draw [style=hadamard edge] (17) to (18);
		\draw [in=180, out=0] (3.center) to (19.center);
		\draw (19.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/C0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1) {$*$};
		\node [style=none] (19) at (1.25, -1) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/C1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (5) to (9);
		\draw [style=hadamard edge] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=Z dot] (17) at (3.25, 0.5) {};
		\node [style=Z dot] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (1.25, 1) {$*$};
		\node [style=none] (20) at (2.25, 1) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (5) to (9);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (13) to (18);
		\draw (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/C3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=Z dot] (17) at (3.25, 0.5) {};
		\node [style=Z dot] (18) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw (7.center) to (5);
		\draw [style=hadamard edge] (6) to (9);
		\draw (18) to (16.center);
		\draw [style=hadamard edge] (5) to (17);
		\draw [style=hadamard edge] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/C4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (16) at (2.75, 0.5) {};
		\node [style=Z dot] (17) at (1.25, 0.5) {};
		\node [style=Z dot] (18) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (7.center) to (5);
		\draw (18) to (16.center);
		\draw [style=hadamard edge] (5) to (17);
		\draw [style=hadamard edge] (17) to (18);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/CZ0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (2) at (-2.25, 0.5) {};
		\node [style=Z dot] (3) at (-2.25, -0.5) {};
		\node [style=Z dot] (4) at (1, 0.5) {};
		\node [style=Z dot] (5) at (-0.25, -0.5) {};
		\node [style=Z dot] (6) at (-1.25, -0.5) {};
		\node [style=Z phase dot] (7) at (1, -0.5) {$\frac{-\pi}{2}$};
		\node [style=Z dot] (8) at (2.25, -0.5) {};
		\node [style=Z dot] (9) at (3.25, -0.5) {};
		\node [style=Z dot] (10) at (5.25, -0.5) {};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (5.75, -0.5) {};
		\node [style=none] (14) at (5.75, 0.5) {};
		\node [style=Z dot] (15) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (12.center) to (1);
		\draw (4) to (14.center);
		\draw (10) to (13.center);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (1) to (10);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (4) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/CZ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (2) at (-0.25, 0.5) {};
		\node [style=Z dot] (3) at (-0.25, -0.5) {};
		\node [style=Z dot] (4) at (1, 0.5) {};
		\node [style=Z phase dot] (7) at (1, -0.5) {$\frac{-\pi}{2}$};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (3.75, -0.5) {};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=Z dot] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (1, -1.25) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (12.center) to (1);
		\draw (4) to (14.center);
		\draw (10) to (13.center);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (1) to (10);
		\draw [style=hadamard edge] (4) to (15);
		\draw [style=hadamard edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/CZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=Z phase dot] (3) at (0, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (4) at (1, 0.5) {};
		\node [style=Z dot] (10) at (3, -0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=Z phase dot] (15) at (2, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (16) at (2, 0.5) {};
		\node [style=Z dot] (17) at (3, 0.5) {};
		\node [style=none] (18) at (0, -1.25) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (12.center) to (1);
		\draw (10) to (13.center);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (1) to (10);
		\draw [style=hadamard edge] (4) to (15);
		\draw [style=hadamard edge] (3) to (4);
		\draw (17) to (14.center);
		\draw [style=hadamard edge] (4) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/CZ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (1) at (-1.25, -0.5) {};
		\node [style=Z dot] (2) at (-0.25, 0.5) {};
		\node [style=Z phase dot] (4) at (1, 0.5) {$\frac{-\pi}{2}$};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (3.75, -0.5) {};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=Z dot] (15) at (2.25, -0.5) {};
		\node [style=Z dot] (16) at (2.25, 0.5) {};
		\node [style=Z dot] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (1, 1.25) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (12.center) to (1);
		\draw (10) to (13.center);
		\draw [style=hadamard edge] (0) to (4);
		\draw (17) to (14.center);
		\draw [style=hadamard edge] (4) to (17);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (15) to (10);
		\draw [style=hadamard edge] (1) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/CZ4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (0, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (10) at (3, -0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=Z dot] (15) at (2, -0.5) {};
		\node [style=Z phase dot] (16) at (2, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (17) at (3, 0.5) {};
		\node [style=none] (18) at (0, 1.25) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (12.center) to (1);
		\draw (10) to (13.center);
		\draw (17) to (14.center);
		\draw [style=hadamard edge] (15) to (10);
		\draw [style=hadamard edge] (1) to (15);
		\draw [style=hadamard edge] (2) to (16);
		\draw [style=hadamard edge] (16) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/CZ5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 0.5) {};
		\node [style=Z dot] (1) at (1, -0.5) {};
		\node [style=Z dot] (10) at (3, -0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=Z dot] (15) at (2, -0.5) {};
		\node [style=Z dot] (16) at (2, 0.5) {};
		\node [style=Z dot] (17) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (12.center) to (1);
		\draw (10) to (13.center);
		\draw (17) to (14.center);
		\draw [style=hadamard edge] (15) to (10);
		\draw [style=hadamard edge] (1) to (15);
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=hadamard edge] (0) to (16);
		\draw [style=hadamard edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/CZ6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 0.5) {};
		\node [style=Z dot] (1) at (1, -0.5) {};
		\node [style=Z dot] (10) at (3, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=Z dot] (15) at (2, -0.5) {};
		\node [style=Z dot] (16) at (-1, -0.5) {};
		\node [style=Z dot] (17) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (10) to (13.center);
		\draw [style=hadamard edge] (15) to (10);
		\draw [style=hadamard edge] (1) to (15);
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (17) to (1);
		\draw (12.center) to (16);
		\draw (0) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/EH0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (3) at (-4.5, 0) {};
		\node [style=Z dot] (4) at (-3.5, 0) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=Z dot] (6) at (0, 0) {};
		\node [style=Z dot] (7) at (2.5, 0) {};
		\node [style=Z dot] (8) at (3.5, 0) {};
		\node [style=none] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (-4.5, 0.5) {$*$};
		\node [style=none] (12) at (-3.5, 0.5) {$*$};
		\node [style=none] (13) at (-1, 0.5) {$*$};
		\node [style=none] (14) at (0, 0.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (8) to (10.center);
		\draw [style=hadamard edge] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/EH1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (1) at (-0.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (7) at (2.5, 0) {};
		\node [style=Z dot] (8) at (3.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (-0.25, 0.75) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (8) to (10.center);
		\draw [style=hadamard edge] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/EH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.75, 0) {};
		\node [style=Z dot] (2) at (1.25, 0) {};
		\node [style=Z dot] (7) at (2.5, 0) {};
		\node [style=Z dot] (8) at (3.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (8) to (10.center);
		\draw [style=hadamard edge] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/Euler0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=Z dot] (2) at (1.5, 0) {};
		\node [style=Z dot] (4) at (4, 0) {};
		\node [style=Z dot] (9) at (5, 0) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=Z phase dot] (12) at (-0.75, 0) {$\alpha_1$};
		\node [style=Z phase dot] (13) at (2.75, 0) {$\alpha_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw (10.center) to (12);
		\draw [style=hadamard edge] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/Euler1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (1.25, 0) {};
		\node [style=Z dot] (9) at (2.25, 0) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=Z phase dot] (12) at (-1.5, 0) {$\alpha_1$};
		\node [style=Z phase dot] (13) at (0, 0) {$\alpha_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw (10.center) to (12);
		\draw [style=hadamard edge] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/Euler2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=Z dot] (9) at (2, 0) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=Z phase dot] (12) at (-4.25, 0) {$\beta_1$};
		\node [style=Z phase dot] (13) at (-2.75, 0) {$\beta_2$};
		\node [style=Z phase dot] (14) at (-1.25, 0) {$\beta_3$};
		\node [style=Z dot] (15) at (0, 0) {};
		\node [style=Z dot] (16) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw (10.center) to (16);
		\draw [style=hadamard edge] (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/Euler3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (5, 0) {};
		\node [style=Z dot] (9) at (6, 0) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=Z phase dot] (12) at (-4.25, 0) {$\beta_1$};
		\node [style=Z phase dot] (13) at (-0.75, 0) {$\beta_2$};
		\node [style=Z phase dot] (14) at (2.75, 0) {$\beta_3$};
		\node [style=Z dot] (15) at (4, 0) {};
		\node [style=Z dot] (16) at (-5.5, 0) {};
		\node [style=Z dot] (17) at (-3, 0) {};
		\node [style=Z dot] (18) at (-2, 0) {};
		\node [style=Z dot] (19) at (0.5, 0) {};
		\node [style=Z dot] (20) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw (10.center) to (16);
		\draw [style=hadamard edge] (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/H2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/Pplus0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.25, 0) {$\varphi_1$};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\varphi_2$};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=Z dot] (3) at (2.5, 0) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=Z dot] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3) to (5.center);
		\draw [style=hadamard edge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/Pplus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.25, 0) {$\varphi_1+\varphi_2$};
		\node [style=Z dot] (3) at (2.5, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=Z dot] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3) to (5.center);
		\draw [style=hadamard edge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/gadg1-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0) {$\varphi$};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/gadg1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0) {$\varphi$};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=Z dot] (5) at (-2.5, 0) {};
		\node [style=Z dot] (6) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (2) to (4.center);
		\draw [style=hadamard edge] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/gadg1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0) {$\varphi$};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=Z dot] (5) at (-2.5, 0) {};
		\node [style=Z dot] (6) at (-3.5, 0) {};
		\node [style=Z dot] (7) at (-1.25, 1) {};
		\node [style=X dot] (8) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (3.center) to (6);
		\draw (2) to (4.center);
		\draw [style=hadamard edge] (6) to (2);
		\draw [style=hadamard edge] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/gadg1-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 0) {};
		\node [style=Z dot] (1) at (-0.25, 0) {};
		\node [style=Z dot] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=Z dot] (5) at (-2.25, 0) {};
		\node [style=Z dot] (6) at (-3.25, 0) {};
		\node [style=Z dot] (7) at (-1.25, 1) {};
		\node [style=X phase dot] (8) at (-0.25, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (3.center) to (6);
		\draw (2) to (4.center);
		\draw [style=hadamard edge] (6) to (2);
		\draw [style=hadamard edge] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/gadg1-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=Z dot] (6) at (-1.25, 0) {};
		\node [style=Z dot] (7) at (-1.25, 1) {};
		\node [style=X phase dot] (8) at (-0.25, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (3.center) to (6);
		\draw (6) to (4.center);
		\draw [style=hadamard edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/mctrl-sn0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -2) {};
		\node [style=Z dot] (3) at (-2.5, -1.25) {};
		\node [style=Z dot] (4) at (-2.5, 0.25) {};
		\node [style=Z dot] (6) at (-2.5, 2) {};
		\node [style=X phase dot] (7) at (-4, -1.25) {$\alpha_{11\ldots1}$};
		\node [style=X phase dot] (8) at (-4, 0.25) {$\alpha_{1\ldots10}$};
		\node [style=X phase dot] (9) at (-4, 2) {$\alpha_{0\ldots 01}$};
		\node [style=none] (16) at (-1, 1.25) {$\vdots$};
		\node [style=none] (17) at (-2.5, 1.25) {$\vdots$};
		\node [style=none] (21) at (-5, -2) {};
		\node [style=none] (22) at (-5, -0.5) {};
		\node [style=none] (23) at (-5, 3) {};
		\node [style=Z dot] (24) at (-1, -3.5) {};
		\node [style=Z dot] (25) at (-1, 3) {};
		\node [style=Z dot] (26) at (-1, -0.5) {};
		\node [style=Z dot] (27) at (0.5, -1.25) {};
		\node [style=Z dot] (28) at (0.5, 0.25) {};
		\node [style=Z dot] (29) at (0.5, 2) {};
		\node [style=X phase dot] (30) at (2, -1.25) {$\alpha_{11\ldots1}$};
		\node [style=X phase dot] (31) at (2, 0.25) {$\alpha_{1\ldots10}$};
		\node [style=X phase dot] (32) at (2, 2) {$\alpha_{0\ldots 01}$};
		\node [style=none] (34) at (0.5, 1.25) {$\vdots$};
		\node [style=none] (38) at (6.5, -3.5) {};
		\node [style=none] (39) at (6.5, -0.5) {};
		\node [style=none] (40) at (6.5, 3) {};
		\node [style=Z dot] (41) at (0.5, -3.5) {};
		\node [style=Z dot] (42) at (2, -3.5) {};
		\node [style=Z dot] (43) at (3.5, -3.5) {};
		\node [style=Z dot] (44) at (5, -3.5) {};
		\node [style=Z dot] (45) at (3.75, -1) {};
		\node [style=Z dot] (46) at (3.75, 0) {};
		\node [style=Z dot] (47) at (3.75, 2.25) {};
		\node [style=X phase dot] (48) at (5.25, -1) {$-\alpha_{11\ldots1}$};
		\node [style=X phase dot] (49) at (5.25, 0) {$-\alpha_{1\ldots10}$};
		\node [style=X phase dot] (50) at (5.25, 2.25) {$-\alpha_{0\ldots 01}$};
		\node [style=none] (51) at (3.75, 1.25) {$\vdots$};
		\node [style=none] (52) at (-5, -3.5) {};
		\node [style=none] (53) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw (29) to (32);
		\draw (28) to (31);
		\draw (27) to (30);
		\draw [style=hadamard edge] (24) to (27);
		\draw [style=hadamard edge] (26) to (27);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=hadamard edge] (27) to (25);
		\draw [style=hadamard edge] (25) to (29);
		\draw [style=hadamard edge] (26) to (28);
		\draw [style=hadamard edge] (3) to (25);
		\draw [style=hadamard edge] (25) to (6);
		\draw [style=hadamard edge] (26) to (3);
		\draw [style=hadamard edge] (26) to (4);
		\draw (47) to (50);
		\draw (46) to (49);
		\draw (45) to (48);
		\draw (23.center) to (40.center);
		\draw (22.center) to (39.center);
		\draw (21.center) to (53.center);
		\draw [style=hadamard edge] (42) to (45);
		\draw [style=hadamard edge] (42) to (46);
		\draw [style=hadamard edge, in=165, out=0] (26) to (45);
		\draw [style=hadamard edge, in=-165, out=0] (26) to (46);
		\draw [style=hadamard edge, in=-60, out=105, looseness=1.25] (45) to (25);
		\draw [style=hadamard edge] (47) to (25);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (0) to (43);
		\draw [style=hadamard edge] (24) to (44);
		\draw (52.center) to (24);
		\draw (44) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/mctrl-sn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -2) {};
		\node [style=Z dot] (3) at (-2.5, -1.25) {};
		\node [style=Z dot] (4) at (-2.5, 0.25) {};
		\node [style=Z dot] (6) at (-2.5, 2) {};
		\node [style=X phase dot] (7) at (-4, -1.25) {$\alpha_{11\ldots1}$};
		\node [style=X phase dot] (8) at (-4, 0.25) {$\alpha_{1\ldots10}$};
		\node [style=X phase dot] (9) at (-4, 2) {$\alpha_{0\ldots 01}$};
		\node [style=none] (16) at (-1, 1.25) {$\vdots$};
		\node [style=none] (17) at (-2.5, 1.25) {$\vdots$};
		\node [style=none] (21) at (-5, -2) {};
		\node [style=none] (22) at (-5, -0.5) {};
		\node [style=none] (23) at (-5, 3) {};
		\node [style=Z dot] (24) at (-1, -3.5) {};
		\node [style=Z dot] (25) at (-1, 3) {};
		\node [style=Z dot] (26) at (-1, -0.5) {};
		\node [style=Z dot] (27) at (1.5, -2.75) {};
		\node [style=Z dot] (28) at (0.5, 0.25) {};
		\node [style=Z dot] (29) at (0.5, 2) {};
		\node [style=X phase dot] (30) at (3, -2.75) {$\alpha_{11\ldots1}$};
		\node [style=X phase dot] (31) at (2, 0.25) {$\alpha_{1\ldots10}$};
		\node [style=X phase dot] (32) at (2, 2) {$\alpha_{0\ldots 01}$};
		\node [style=none] (34) at (0.5, 1.25) {$\vdots$};
		\node [style=none] (38) at (6.5, -3.5) {};
		\node [style=none] (39) at (6.5, -0.5) {};
		\node [style=none] (40) at (6.5, 3) {};
		\node [style=Z dot] (43) at (3.5, -3.5) {};
		\node [style=Z dot] (44) at (5, -3.5) {};
		\node [style=Z dot] (45) at (3.75, -1) {};
		\node [style=Z dot] (46) at (3.75, 0) {};
		\node [style=Z dot] (47) at (3.75, 2.25) {};
		\node [style=X phase dot] (48) at (5.25, -1) {$-\alpha_{11\ldots1}$};
		\node [style=X phase dot] (49) at (5.25, 0) {$-\alpha_{1\ldots10}$};
		\node [style=X phase dot] (50) at (5.25, 2.25) {$-\alpha_{0\ldots 01}$};
		\node [style=none] (51) at (3.75, 1.25) {$\vdots$};
		\node [style=none] (52) at (-5, -3.5) {};
		\node [style=none] (53) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw (29) to (32);
		\draw (28) to (31);
		\draw (27) to (30);
		\draw [style=hadamard edge] (24) to (27);
		\draw [style=hadamard edge] (26) to (27);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=hadamard edge, in=-75, out=120] (27) to (25);
		\draw [style=hadamard edge] (25) to (29);
		\draw [style=hadamard edge] (26) to (28);
		\draw [style=hadamard edge] (3) to (25);
		\draw [style=hadamard edge] (25) to (6);
		\draw [style=hadamard edge] (26) to (3);
		\draw [style=hadamard edge] (26) to (4);
		\draw (47) to (50);
		\draw (46) to (49);
		\draw (45) to (48);
		\draw (23.center) to (40.center);
		\draw (22.center) to (39.center);
		\draw (21.center) to (53.center);
		\draw [style=hadamard edge] (26) to (45);
		\draw [style=hadamard edge, in=-165, out=0] (26) to (46);
		\draw [style=hadamard edge, in=-60, out=105, looseness=1.25] (45) to (25);
		\draw [style=hadamard edge] (47) to (25);
		\draw [style=hadamard edge] (24) to (44);
		\draw (52.center) to (24);
		\draw (44) to (38.center);
		\draw [style=hadamard edge] (24) to (45);
		\draw [style=hadamard edge] (24) to (46);
		\draw [style=hadamard edge] (46) to (0);
		\draw [style=hadamard edge] (0) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/mctrl-sn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -2) {};
		\node [style=Z dot] (3) at (-2.5, -1.25) {};
		\node [style=Z dot] (4) at (-2.5, 0.25) {};
		\node [style=Z dot] (6) at (-2.5, 2) {};
		\node [style=X phase dot] (7) at (-4, -1.25) {$\alpha_{11\ldots1}$};
		\node [style=X phase dot] (8) at (-4, 0.25) {$\alpha_{1\ldots10}$};
		\node [style=X phase dot] (9) at (-4, 2) {$\alpha_{0\ldots 01}$};
		\node [style=none] (16) at (-1, 1.25) {$\vdots$};
		\node [style=none] (17) at (-2.5, 1.25) {$\vdots$};
		\node [style=none] (21) at (-5, -2) {};
		\node [style=none] (22) at (-5, -0.5) {};
		\node [style=none] (23) at (-5, 3) {};
		\node [style=Z dot] (25) at (-1, 3) {};
		\node [style=Z dot] (26) at (-1, -0.5) {};
		\node [style=Z dot] (27) at (1.5, -2.75) {};
		\node [style=Z dot] (28) at (0.5, 0.25) {};
		\node [style=Z dot] (29) at (0.5, 2) {};
		\node [style=X phase dot] (30) at (3, -2.75) {$\alpha_{11\ldots1}$};
		\node [style=X phase dot] (31) at (2, 0.25) {$\alpha_{1\ldots10}$};
		\node [style=X phase dot] (32) at (2, 2) {$\alpha_{0\ldots 01}$};
		\node [style=none] (34) at (0.5, 1.25) {$\vdots$};
		\node [style=none] (38) at (6.5, -3.5) {};
		\node [style=none] (39) at (6.5, -0.5) {};
		\node [style=none] (40) at (6.5, 3) {};
		\node [style=Z dot] (44) at (-1, -3.5) {};
		\node [style=Z dot] (45) at (3.75, -1) {};
		\node [style=Z dot] (46) at (3.75, 0) {};
		\node [style=Z dot] (47) at (3.75, 2.25) {};
		\node [style=X phase dot] (48) at (5.25, -1) {$-\alpha_{11\ldots1}$};
		\node [style=X phase dot] (49) at (5.25, 0) {$-\alpha_{1\ldots10}$};
		\node [style=X phase dot] (50) at (5.25, 2.25) {$-\alpha_{0\ldots 01}$};
		\node [style=none] (51) at (3.75, 1.25) {$\vdots$};
		\node [style=none] (52) at (-5, -3.5) {};
		\node [style=none] (53) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw (29) to (32);
		\draw (28) to (31);
		\draw (27) to (30);
		\draw [style=hadamard edge] (26) to (27);
		\draw [style=hadamard edge, in=-75, out=120] (27) to (25);
		\draw [style=hadamard edge] (25) to (29);
		\draw [style=hadamard edge] (26) to (28);
		\draw [style=hadamard edge] (3) to (25);
		\draw [style=hadamard edge] (25) to (6);
		\draw [style=hadamard edge] (26) to (3);
		\draw [style=hadamard edge] (26) to (4);
		\draw (47) to (50);
		\draw (46) to (49);
		\draw (45) to (48);
		\draw (23.center) to (40.center);
		\draw (22.center) to (39.center);
		\draw (21.center) to (53.center);
		\draw [style=hadamard edge] (26) to (45);
		\draw [style=hadamard edge, in=-165, out=0] (26) to (46);
		\draw [style=hadamard edge, in=-60, out=105, looseness=1.25] (45) to (25);
		\draw [style=hadamard edge] (47) to (25);
		\draw (44) to (38.center);
		\draw [style=hadamard edge] (46) to (0);
		\draw [style=hadamard edge] (0) to (45);
		\draw [style=hadamard edge] (44) to (27);
		\draw [style=hadamard edge] (44) to (28);
		\draw (52.center) to (44);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=hadamard edge] (44) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/mctrl0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -2.5) {};
		\node [style=Z dot] (3) at (-0.5, -1.75) {};
		\node [style=Z dot] (4) at (-0.5, -0.25) {};
		\node [style=Z dot] (6) at (-0.5, 1.5) {};
		\node [style=X phase dot] (7) at (1, -1.75) {$\alpha_{11\ldots1}$};
		\node [style=X phase dot] (8) at (1, -0.25) {$\alpha_{1\ldots10}$};
		\node [style=X phase dot] (9) at (1, 1.5) {$\alpha_{0\ldots 01}$};
		\node [style=none] (16) at (-2, 0.75) {$\vdots$};
		\node [style=none] (17) at (-0.5, 0.75) {$\vdots$};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-3, 2.5) {};
		\node [style=Z dot] (25) at (-2, 2.5) {};
		\node [style=Z dot] (26) at (-2, -1) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (2.5, 2.5) {};
		\node [style=none] (53) at (2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (3) to (25);
		\draw [style=hadamard edge] (25) to (6);
		\draw [style=hadamard edge] (26) to (3);
		\draw [style=hadamard edge] (26) to (4);
		\draw (23.center) to (40.center);
		\draw (22.center) to (39.center);
		\draw (21.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circ-deriv/mctrl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, -2.5) {};
		\node [style=none] (16) at (-0.5, 0.75) {$\vdots$};
		\node [style=none] (21) at (-1.5, -2.5) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1.5, 2.5) {};
		\node [style=Z dot] (25) at (-0.5, 2.5) {};
		\node [style=Z dot] (26) at (-0.5, -1) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (53) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (40.center);
		\draw (22.center) to (39.center);
		\draw (21.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/D-past-future.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.25) {};
		\node [style=none] (1) at (1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (-4, -2.25) {};
		\node [style=none] (9) at (-4, 2.25) {};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (1, -2.25) {};
		\node [style=none] (14) at (5, -2.25) {};
		\node [style=none] (15) at (5, 2.25) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (5.75, -1.5) {};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=none] (19) at (-1.5, 2) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (1.5, 2) {};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (1, -2) {};
		\node [style=none] (30) at (-4.75, 1.5) {};
		\node [style=none] (31) at (-4, 1.5) {};
		\node [style=none] (32) at (-4.75, -1.5) {};
		\node [style=none] (33) at (-4, -1.5) {};
		\node [style=none] (34) at (5, 1.5) {};
		\node [style=none] (35) at (5.75, 1.5) {};
		\node [style=none] (36) at (-4.5, 0) {$\vdots$};
		\node [style=none] (37) at (-2, 1.25) {$\vdots$};
		\node [style=none] (38) at (2, 1.25) {$\vdots$};
		\node [style=none] (39) at (0.5, -1.25) {$\vdots$};
		\node [style=none] (40) at (5.5, 0) {$\vdots$};
		\node [style=none] (41) at (-2, -1.25) {$\past$};
		\node [style=none] (42) at (0, 1.25) {$D$};
		\node [style=none] (43) at (3, -1.25) {$\fut$};
		\node [style=none] (44) at (-4.75, 1) {};
		\node [style=none] (45) at (-4, 1) {};
		\node [style=none] (46) at (5, 1) {};
		\node [style=none] (47) at (5.75, 1) {};
		\node [style=none] (48) at (-2.5, 1.75) {};
		\node [style=none] (49) at (-1.5, 1.75) {};
		\node [style=none] (50) at (0, -0.75) {};
		\node [style=none] (51) at (1, -0.75) {};
		\node [style=none] (52) at (1.5, 1.75) {};
		\node [style=none] (53) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (9.center) to (4.center);
		\draw [thick] (4.center) to (5.center);
		\draw [thick] (5.center) to (6.center);
		\draw [thick] (6.center) to (7.center);
		\draw [thick] (7.center) to (8.center);
		\draw [thick] (8.center) to (9.center);
		\draw [thick] (0.center) to (2.center);
		\draw [thick] (2.center) to (3.center);
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (1.center) to (3.center);
		\draw [thick] (10.center) to (11.center);
		\draw [thick] (11.center) to (12.center);
		\draw [thick] (12.center) to (13.center);
		\draw [thick] (13.center) to (14.center);
		\draw [thick] (14.center) to (15.center);
		\draw [thick] (15.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/ancilla-start-unfuse1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-1.5, 0.75) {$D$};
		\node [style=none] (8) at (0.5, 0.75) {$\scriptstyle\fut$};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-3.5, -0.75) {$\scriptstyle\past$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw (4) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=dashed edge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/ancilla-start-unfuse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-1.5, 0.75) {$D$};
		\node [style=none] (8) at (0.5, 0.75) {$\scriptstyle\fut$};
		\node [style=Z dot] (9) at (-3, 0) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-3.5, -0.75) {$\scriptstyle\past$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw (9) to (0);
		\draw [style=dashed edge] (10.center) to (11.center);
		\draw (4) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=Z dot] (5) at (0, 0.5) {};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw (7.center) to (8.center);
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-counterex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
		\draw [style=dashed edge] (17.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-counterex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
		\draw [style=dashed edge] (18.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-counterex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (3.5, 0.25) {};
		\node [style=none] (19) at (3.5, -0.75) {};
		\node [style=none] (20) at (3, -0.75) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
		\draw [style=dashed edge] (18.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-edges1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, -0.5) {};
		\node [style=Z dot] (1) at (1.5, 0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=Z phase dot] (5) at (-0.75, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=Z dot] (9) at (2.5, -0.5) {};
		\node [style=Z dot] (10) at (3.5, -0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=Z dot] (13) at (2.5, 0.5) {};
		\node [style=Z dot] (14) at (1.5, -0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=Z dot] (17) at (-2, -0.5) {};
		\node [style=Z dot] (18) at (0.5, -0.5) {};
		\node [style=Z dot] (19) at (0.5, 0.5) {};
		\node [style=Z dot] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (-0.75, 1.25) {$D$};
		\node [style=none] (26) at (1.5, 1.25) {$\scriptstyle\fut$};
		\node [style=none] (27) at (-2.75, -1.25) {$\scriptstyle\past$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (13) to (16.center);
		\draw (7.center) to (19);
		\draw (17) to (18);
		\draw [style=hadamard edge] (19) to (13);
		\draw [style=hadamard edge] (18) to (14);
		\draw [style=hadamard edge] (6) to (17);
		\draw [style=hadamard edge] (20) to (17);
		\draw [style=dashed edge] (21.center) to (22.center);
		\draw [style=dashed edge] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-edges2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, -0.5) {};
		\node [style=Z dot] (1) at (1.5, 0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=Z phase dot] (5) at (-0.75, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=Z dot] (9) at (2.5, -0.5) {};
		\node [style=Z dot] (10) at (3.5, -0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=Z dot] (13) at (2.5, 0.5) {};
		\node [style=Z dot] (14) at (1.5, -0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=Z dot] (17) at (-2, -0.5) {};
		\node [style=Z dot] (18) at (0.5, -0.5) {};
		\node [style=Z dot] (19) at (0.5, 0.5) {};
		\node [style=Z dot] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (-0.75, 1.25) {$D$};
		\node [style=none] (26) at (1.5, 1.25) {$\scriptstyle\fut$};
		\node [style=none] (27) at (-2.75, -1.25) {$\scriptstyle\past$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (13) to (16.center);
		\draw (7.center) to (19);
		\draw (17) to (18);
		\draw [style=hadamard edge] (19) to (13);
		\draw [style=hadamard edge] (18) to (14);
		\draw [style=hadamard edge] (6) to (17);
		\draw [style=dashed edge] (21.center) to (22.center);
		\draw [style=dashed edge] (23.center) to (24.center);
		\draw [style=hadamard edge] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-edges3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, -0.5) {};
		\node [style=Z dot] (1) at (1.5, 0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=Z phase dot] (5) at (-0.75, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=Z dot] (9) at (2.5, -0.5) {};
		\node [style=Z dot] (10) at (3.5, -0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=Z dot] (13) at (2.5, 0.5) {};
		\node [style=Z dot] (14) at (1.5, -0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=Z dot] (17) at (-2, -0.5) {};
		\node [style=Z dot] (18) at (0.5, -0.5) {};
		\node [style=Z dot] (19) at (0.5, 0.5) {};
		\node [style=Z dot] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (-0.75, 1.25) {$D$};
		\node [style=none] (26) at (1.5, 1.25) {$\scriptstyle\fut$};
		\node [style=none] (27) at (-2.75, -1.25) {$\scriptstyle\past$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (13) to (16.center);
		\draw (7.center) to (19);
		\draw (17) to (18);
		\draw [style=hadamard edge] (19) to (13);
		\draw [style=hadamard edge] (18) to (14);
		\draw [style=hadamard edge] (6) to (17);
		\draw [style=dashed edge] (21.center) to (22.center);
		\draw [style=dashed edge] (23.center) to (24.center);
		\draw [style=hadamard edge] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-ex-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, -1) {};
		\node [style=bn] (1) at (0, 1) {};
		\node [style=bn] (5) at (-2, 1) {};
		\node [style=bn] (6) at (-4, -1) {};
		\node [style=bn] (9) at (2, -1) {};
		\node [style=bn] (10) at (4, -1) {};
		\node [style=bn] (13) at (2, 1) {};
		\node [style=bn] (14) at (0, -1) {};
		\node [style=none] (17) at (-1.75, 1.5) {$a_1$};
		\node [style=none] (18) at (0.25, 1.5) {$a_2$};
		\node [style=none] (19) at (2.25, 1.5) {$a_3$};
		\node [style=none] (20) at (-4.25, -1.5) {$b_1$};
		\node [style=none] (21) at (-2.25, -1.5) {$b_2$};
		\node [style=none] (22) at (-0.25, -1.5) {$b_3$};
		\node [style=none] (23) at (1.75, -1.5) {$b_4$};
		\node [style=none] (24) at (3.75, -1.5) {$b_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (0);
		\draw [style=diredge, bend left] (6) to (14);
		\draw [style=diredge] (0) to (14);
		\draw [style=diredge, bend left] (0) to (9);
		\draw [style=diredge] (14) to (9);
		\draw [style=diredge, bend left] (14) to (10);
		\draw [style=diredge] (9) to (10);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge, bend right] (5) to (13);
		\draw [style=diredge] (1) to (13);
		\draw [style=diredge] (6) to (5);
		\draw [style=diredge] (1) to (9);
		\draw [style=diredge] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-ex0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (0, 1.25) {$a_1$};
		\node [style=none] (18) at (1.25, 1.25) {$a_2$};
		\node [style=none] (19) at (2.25, 1.25) {$a_3$};
		\node [style=none] (20) at (-1, -1.25) {$b_1$};
		\node [style=none] (21) at (0, -1.25) {$b_2$};
		\node [style=none] (22) at (1.25, -1.25) {$b_3$};
		\node [style=none] (23) at (2.25, -1.25) {$b_4$};
		\node [style=none] (24) at (3.25, -1.25) {$b_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (-1.25, -1) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
		\draw [style=dashed edge] (18.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (29) at (2.75, 0) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (0.75, 0) {};
		\node [style=none] (32) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
		\draw [style=dashed edge] (18.center) to (19.center);
		\draw [style=dashed edge] (20.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (18.center);
		\draw [style=dashed edge] (20.center) to (31.center);
		\draw [style=dashed edge] (31.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-future1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.25, 1.5) {$a$};
		\node [style=none] (8) at (-0.25, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw (5.center) to (0);
		\draw (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-future2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-0.25, 1.5) {$a$};
		\node [style=none] (8) at (-0.25, -0.5) {$b$};
		\node [style=Z dot] (9) at (-1, 1) {};
		\node [style=Z dot] (10) at (-2, 1) {};
		\node [style=none] (11) at (-1.25, 1.5) {$a'$};
		\node [style=none] (12) at (-2.25, 1.5) {$a''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw (6.center) to (2);
		\draw (5.center) to (10);
		\draw [style=hadamard edge] (10) to (9);
		\draw [style=hadamard edge] (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-new-decomposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=Z dot] (1) at (-2, 0.5) {};
		\node [style=Z dot] (2) at (-1, 0.5) {};
		\node [style=Z dot] (3) at (2, 0.5) {};
		\node [style=Z dot] (4) at (-2, -0.5) {};
		\node [style=Z dot] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=Z dot] (9) at (0, 0.5) {};
		\node [style=Z dot] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=Z dot] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (4);
		\draw (3) to (7.center);
		\draw (5) to (8.center);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (10) to (5);
		\draw [style=hadamard edge] (10) to (3);
		\draw (2) to (10);
		\draw [style=dashed edge] (14.center) to (11.center);
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw [style=hadamard edge] (4) to (15);
		\draw (15) to (5);
		\draw [style=dashed edge] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-new-merged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=Z dot] (1) at (-2, 0.5) {};
		\node [style=Z dot] (3) at (2, 0.5) {};
		\node [style=Z dot] (4) at (-2, -0.5) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=Z dot] (9) at (0, 0.5) {};
		\node [style=Z dot] (15) at (2, -0.5) {};
		\node [style=Z dot] (17) at (-1, 0.5) {};
		\node [style=Z dot] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (4);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (4) to (15);
		\draw [style=hadamard edge] (17) to (18);
		\draw (15) to (8.center);
		\draw [style=hadamard edge] (18) to (3);
		\draw [style=hadamard edge] (18) to (15);
		\draw [style=hadamard edge] (1) to (17);
		\draw [style=hadamard edge] (17) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-new-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-1, 0.5) {};
		\node [style=bn] (2) at (0, 0.5) {};
		\node [style=bn] (3) at (1, 0.5) {};
		\node [style=bn] (4) at (-1, -0.5) {};
		\node [style=bn] (5) at (1, -0.5) {};
		\node [style=none] (9) at (-1.25, 1) {$i_1$};
		\node [style=none] (10) at (-0.25, 1) {$a$};
		\node [style=none] (11) at (0.75, 1) {$o_1$};
		\node [style=none] (12) at (-1.25, -1) {$i_2$};
		\node [style=none] (13) at (0.75, -1) {$o_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (1) to (4);
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-new-replaced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=Z dot] (1) at (-3, 0.5) {};
		\node [style=Z dot] (2) at (-2, 0.5) {};
		\node [style=Z dot] (3) at (3, 0.5) {};
		\node [style=Z dot] (4) at (-3, -0.5) {};
		\node [style=Z dot] (5) at (3, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=none] (8) at (3.75, -0.5) {};
		\node [style=Z dot] (9) at (0, 0.5) {};
		\node [style=Z dot] (10) at (2, 0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (-1.5, 1.25) {};
		\node [style=Z dot] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=Z dot] (17) at (-1, 0.5) {};
		\node [style=Z dot] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (4);
		\draw (3) to (7.center);
		\draw (5) to (8.center);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (10) to (5);
		\draw [style=hadamard edge] (10) to (3);
		\draw [style=dashed edge] (14.center) to (11.center);
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw [style=hadamard edge] (4) to (15);
		\draw (15) to (5);
		\draw [style=dashed edge] (13.center) to (16.center);
		\draw (2) to (17);
		\draw (18) to (10);
		\draw [style=hadamard edge] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=Z dot] (1) at (-1, 0.5) {};
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=Z dot] (3) at (1, 0.5) {};
		\node [style=Z dot] (4) at (-1, -0.5) {};
		\node [style=Z dot] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, 1) {$i_1$};
		\node [style=none] (10) at (-0.25, 1) {$a$};
		\node [style=none] (11) at (0.75, 1) {$o_1$};
		\node [style=none] (12) at (-1.25, -1) {$i_2$};
		\node [style=none] (13) at (0.75, -1) {$o_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (4);
		\draw (3) to (7.center);
		\draw (5) to (8.center);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible0-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=Z phase dot] (5) at (-1, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=Z dot] (9) at (3.25, -0.5) {};
		\node [style=Z dot] (10) at (4.25, -0.5) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=Z dot] (13) at (3.25, 0.5) {};
		\node [style=Z dot] (14) at (0.25, -0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=Z dot] (25) at (2.25, 0.5) {};
		\node [style=Z dot] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.75, 1.5) {};
		\node [style=none] (31) at (1.25, 1.25) {$D$};
		\node [style=none] (32) at (-1.25, -1.25) {$\scriptstyle\past$};
		\node [style=none] (33) at (3.25, 1.25) {$\scriptstyle\fut$};
		\node [style=Z dot] (35) at (0.25, 0.5) {};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=Z dot] (37) at (2.25, -0.5) {};
		\node [style=none] (38) at (2.75, -1.5) {};
		\node [style=none] (39) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (13) to (9);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (0) to (14);
		\draw (14) to (26);
		\draw [style=dashed edge] (29.center) to (28.center);
		\draw [style=dashed edge] (36.center) to (27.center);
		\draw (7.center) to (5);
		\draw (35) to (25);
		\draw (37) to (9);
		\draw [style=hadamard edge] (25) to (13);
		\draw [style=hadamard edge] (26) to (37);
		\draw [style=dashed edge] (39.center) to (38.center);
		\draw [style=dashed edge] (28.center) to (39.center);
		\draw [style=hadamard edge] (5) to (35);
		\draw [style=hadamard edge] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible0-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.5) {};
		\node [style=bn] (1) at (1.25, 0.5) {};
		\node [style=bn] (5) at (0, 0.5) {};
		\node [style=bn] (6) at (-1, -0.5) {};
		\node [style=bn] (9) at (2.25, -0.5) {};
		\node [style=bn] (10) at (3.25, -0.5) {};
		\node [style=bn] (13) at (2.25, 0.5) {};
		\node [style=bn] (14) at (1.25, -0.5) {};
		\node [style=none] (17) at (-0.5, 1) {$\scriptstyle i_1$};
		\node [style=none] (18) at (1, 1) {$\scriptstyle a$};
		\node [style=none] (19) at (2.5, 1) {$\scriptstyle o_1$};
		\node [style=none] (20) at (-0.75, -1) {$\scriptstyle i_2$};
		\node [style=none] (21) at (0.25, -1) {$\scriptstyle b$};
		\node [style=none] (22) at (1.5, -1) {$\scriptstyle c$};
		\node [style=none] (23) at (2.5, -1) {$\scriptstyle d$};
		\node [style=none] (24) at (3.5, -1) {$\scriptstyle o_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (0);
		\draw [style=diredge] (6) to (5);
		\draw [style=diredge, bend left] (6) to (14);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge, bend right] (5) to (13);
		\draw [style=diredge] (0) to (14);
		\draw [style=diredge, bend left] (0) to (9);
		\draw [style=diredge] (14) to (9);
		\draw [style=diredge] (14) to (13);
		\draw [style=diredge, bend left] (14) to (10);
		\draw [style=diredge] (1) to (13);
		\draw [style=diredge] (1) to (9);
		\draw [style=diredge] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible0-unfused.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=Z dot] (9) at (3.25, -0.5) {};
		\node [style=Z dot] (10) at (4.25, -0.5) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=Z dot] (13) at (3.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=Z dot] (25) at (2.25, 0.5) {};
		\node [style=Z dot] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (2.75, 1.5) {};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (1, 1.25) {$D$};
		\node [style=none] (32) at (0, -1) {$\scriptstyle\past$};
		\node [style=none] (33) at (4, 1) {$\scriptstyle\fut$};
		\node [style=none] (34) at (1.75, 0) {};
		\node [style=Z dot] (35) at (-1.25, 0.5) {};
		\node [style=none] (36) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (0) to (14);
		\draw (25) to (13);
		\draw [style=hadamard edge] (5) to (25);
		\draw [style=dashed edge] (27.center) to (28.center);
		\draw (14) to (26);
		\draw [style=hadamard edge] (26) to (9);
		\draw [style=dashed edge] (29.center) to (28.center);
		\draw [style=dashed edge] (34.center) to (30.center);
		\draw [style=hadamard edge] (35) to (0);
		\draw [style=dashed edge] (36.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/compatible0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (-0.5, 1) {$\scriptstyle i_1$};
		\node [style=none] (18) at (1, 1) {$\scriptstyle a$};
		\node [style=none] (19) at (2.5, 1) {$\scriptstyle o_1$};
		\node [style=none] (20) at (-0.75, -1) {$\scriptstyle i_2$};
		\node [style=none] (21) at (0.25, -1) {$\scriptstyle b$};
		\node [style=none] (22) at (1.5, -1) {$\scriptstyle c$};
		\node [style=none] (23) at (2.5, -1) {$\scriptstyle d$};
		\node [style=none] (24) at (3.5, -1) {$\scriptstyle o_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/example0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, -0.5) {};
		\node [style=Z dot] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=Z dot] (4) at (-3.5, 0.5) {};
		\node [style=Z dot] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=Z dot] (8) at (3, -0.5) {};
		\node [style=Z dot] (9) at (4, -0.5) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=Z dot] (12) at (3, 0.5) {};
		\node [style=Z dot] (13) at (2, -0.5) {};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=Z dot] (16) at (0, 0.5) {};
		\node [style=Z dot] (17) at (1, 0.5) {};
		\node [style=Z phase dot] (19) at (-1.25, 0.5) {$\varphi$};
		\node [style=Z dot] (21) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw (2.center) to (5);
		\draw [style=hadamard edge] (5) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (9) to (11.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (13) to (8);
		\draw [style=hadamard edge] (12) to (8);
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=hadamard edge] (19) to (16);
		\draw (6.center) to (19);
		\draw (17) to (15.center);
		\draw (1) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\varphi$};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=Z dot] (13) at (2.25, 0.5) {};
		\node [style=Z dot] (14) at (1.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (13) to (9);
		\draw (7.center) to (5);
		\draw (13) to (16.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/phase-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=Z phase dot] (5) at (-1.75, 0) {$\varphi$};
		\node [style=none] (6) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (5) to (0);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (4.center) to (1);
		\draw [in=-165, out=0] (5.center) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuits/triple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (2.center);
		\draw [style=hadamard edge] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

